Phase-Locking in Strongly Coupled Squid Cells

Within the RSJ model we performed an analytical and numerical investigation of SQUID cells consisting of two Josephson junctions shunted by an extremely small inductance leading to strong coupling of the elements. Contrary to the well-known behavior of cells shunted by a high inductance voltage phases of the junctions are locked with very small phase difference for almost all values of external flux. Only for external flux in the vicinity of half a flux quantum phase difference rises rapidly to $\pi$.

==> (inline-0) <==
\begin{picture}(135.00,145.00)
\put(10.00,130.00){\line(1,0){40.00}}
\put(90.00,130.00){\line(1,0){40.00}}
\bezier{88}(50.00,130.00)(55.00,140.00)(60.00,130.00)
\bezier{88}(60.00,130.00)(65.00,140.00)(70.00,130.00)
\bezier{88}(70.00,130.00)(75.00,140.00)(80.00,130.00)
\bezier{88}(80.00,130.00)(85.00,140.00)(90.00,130.00)
\bezier{20}(60.00,130.00)(62.00,127.00)(60.00,125.00)
\bezier{32}(60.00,125.00)(58.00,127.00)(60.00,130.00)
\bezier{20}(70.00,130.00)(72.00,127.00)(70.00,125.00)
\bezier{24}(70.00,125.00)(68.00,127.00)(70.00,130.00)
\bezier{20}(80.00,130.00)(82.00,127.00)(80.00,125.00)
\bezier{32}(80.00,125.00)(78.00,127.00)(80.00,130.00)
\put(10.00,130.00){\vector(0,-1){20.00}}
\put(10.00,110.00){\line(0,-1){60.00}}
\put(10.00,20.00){\vector(0,1){30.00}}
\put(10.00,80.00){\line(1,0){120.00}}
\put(130.00,80.00){\vector(0,1){30.00}}
\put(130.00,110.00){\line(0,1){20.00}}
\put(130.00,20.00){\vector(0,1){30.00}}
\put(130.00,50.00){\line(0,1){30.00}}
\put(70.00,80.00){\vector(0,-1){30.00}}
\put(70.00,50.00){\line(0,-1){30.00}}
\put(35.00,85.00){\line(1,-1){10.00}}
\put(45.00,85.00){\line(-1,-1){10.00}}
\put(95.00,85.00){\line(1,-1){10.00}}
\put(105.00,85.00){\line(-1,-1){10.00}}
\put(20.00,80.00){\line(0,1){15.00}}
\put(20.00,95.00){\line(1,0){10.00}}
\put(60.00,80.00){\line(0,1){15.00}}
\put(60.00,95.00){\line(-1,0){10.00}}
\put(30.00,90.00){\framebox(20.00,10.00)[cc]{}}
\put(80.00,80.00){\line(0,1){15.00}}
\put(80.00,95.00){\line(1,0){10.00}}
\put(120.00,80.00){\line(0,1){15.00}}
\put(120.00,95.00){\line(-1,0){10.00}}
\put(90.00,90.00){\framebox(20.00,10.00)[cc]{}}
\put(68.00,145.00){\makebox(0,0)[cc]{{\large $L$}}}
\put(41.00,110.00){\makebox(0,0)[cc]{{\large $R_N$}}}
\put(100.00,110.00){\makebox(0,0)[cc]{{\large $R_N$}}}
\put(41.00,68.00){\makebox(0,0)[cc]{{\large $I_C$}}}
\put(100.00,68.00){\makebox(0,0)[cc]{{\large $I_C$}}}
\put(18.00,45.00){\makebox(0,0)[cc]{{\large $I_0$}}}
\put(138.00,45.00){\makebox(0,0)[cc]{{\large $I_0$}}}
\put(135.00,105.00){\makebox(0,0)[cc]{\large $I$}}
\end{picture}
}
\eject
Fig.2
\vskip3cm
\centerline{
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,222.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,222){\makebox(0,0)[r]{0.5}}
\put(1416.0,222.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,331.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,331){\makebox(0,0)[r]{1}}
\put(1416.0,331.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,440.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,440){\makebox(0,0)[r]{1.5}}
\put(1416.0,440.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,550.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,550){\makebox(0,0)[r]{2}}
\put(1416.0,550.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,659.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,659){\makebox(0,0)[r]{2.5}}
\put(1416.0,659.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,768.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,768){\makebox(0,0)[r]{3}}
\put(1416.0,768.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,877){\makebox(0,0)[r]{3.5}}
\put(1416.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(394,68){\makebox(0,0){0.5}}
\put(394.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(567,68){\makebox(0,0){1}}
\put(567.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(741,68){\makebox(0,0){1.5}}
\put(741.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(915,68){\makebox(0,0){2}}
\put(915.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1089,68){\makebox(0,0){2.5}}
\put(1089.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1262,68){\makebox(0,0){3}}
\put(1262.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){3.5}}
\put(1436.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,495){\makebox(0,0){$\delta$}}
\put(828,23){\makebox(0,0){$\varphi$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220.00,114.84)(0.444,0.475){6}{\rule{1.393pt}{0.114pt}}
\multiput(220.00,110.92)(5.109,7.000){2}{\rule{0.696pt}{1.000pt}}
\multiput(228.00,121.84)(0.444,0.475){6}{\rule{1.393pt}{0.114pt}}
\multiput(228.00,117.92)(5.109,7.000){2}{\rule{0.696pt}{1.000pt}}
\multiput(236.00,128.84)(0.525,0.475){6}{\rule{1.536pt}{0.114pt}}
\multiput(236.00,124.92)(5.813,7.000){2}{\rule{0.768pt}{1.000pt}}
\multiput(245.00,135.84)(0.444,0.475){6}{\rule{1.393pt}{0.114pt}}
\multiput(245.00,131.92)(5.109,7.000){2}{\rule{0.696pt}{1.000pt}}
\multiput(253.00,142.84)(0.444,0.475){6}{\rule{1.393pt}{0.114pt}}
\multiput(253.00,138.92)(5.109,7.000){2}{\rule{0.696pt}{1.000pt}}
\multiput(261.00,149.84)(0.444,0.475){6}{\rule{1.393pt}{0.114pt}}
\multiput(261.00,145.92)(5.109,7.000){2}{\rule{0.696pt}{1.000pt}}
\multiput(269.00,156.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(269.00,152.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(278.00,162.84)(0.444,0.475){6}{\rule{1.393pt}{0.114pt}}
\multiput(278.00,158.92)(5.109,7.000){2}{\rule{0.696pt}{1.000pt}}
\multiput(286.00,169.84)(0.444,0.475){6}{\rule{1.393pt}{0.114pt}}
\multiput(286.00,165.92)(5.109,7.000){2}{\rule{0.696pt}{1.000pt}}
\multiput(294.00,176.84)(0.525,0.475){6}{\rule{1.536pt}{0.114pt}}
\multiput(294.00,172.92)(5.813,7.000){2}{\rule{0.768pt}{1.000pt}}
\multiput(303.00,183.84)(0.444,0.475){6}{\rule{1.393pt}{0.114pt}}
\multiput(303.00,179.92)(5.109,7.000){2}{\rule{0.696pt}{1.000pt}}
\multiput(311.00,190.84)(0.444,0.475){6}{\rule{1.393pt}{0.114pt}}
\multiput(311.00,186.92)(5.109,7.000){2}{\rule{0.696pt}{1.000pt}}
\multiput(319.00,197.84)(0.525,0.475){6}{\rule{1.536pt}{0.114pt}}
\multiput(319.00,193.92)(5.813,7.000){2}{\rule{0.768pt}{1.000pt}}
\multiput(328.00,204.84)(0.444,0.475){6}{\rule{1.393pt}{0.114pt}}
\multiput(328.00,200.92)(5.109,7.000){2}{\rule{0.696pt}{1.000pt}}
\multiput(336.00,211.84)(0.525,0.475){6}{\rule{1.536pt}{0.114pt}}
\multiput(336.00,207.92)(5.813,7.000){2}{\rule{0.768pt}{1.000pt}}
\multiput(345.00,218.84)(0.444,0.475){6}{\rule{1.393pt}{0.114pt}}
\multiput(345.00,214.92)(5.109,7.000){2}{\rule{0.696pt}{1.000pt}}
\multiput(353.00,225.84)(0.525,0.475){6}{\rule{1.536pt}{0.114pt}}
\multiput(353.00,221.92)(5.813,7.000){2}{\rule{0.768pt}{1.000pt}}
\multiput(362.00,232.84)(0.525,0.475){6}{\rule{1.536pt}{0.114pt}}
\multiput(362.00,228.92)(5.813,7.000){2}{\rule{0.768pt}{1.000pt}}
\multiput(371.00,239.84)(0.444,0.475){6}{\rule{1.393pt}{0.114pt}}
\multiput(371.00,235.92)(5.109,7.000){2}{\rule{0.696pt}{1.000pt}}
\multiput(379.00,246.84)(0.525,0.475){6}{\rule{1.536pt}{0.114pt}}
\multiput(379.00,242.92)(5.813,7.000){2}{\rule{0.768pt}{1.000pt}}
\multiput(388.00,253.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(388.00,249.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(397.00,259.84)(0.525,0.475){6}{\rule{1.536pt}{0.114pt}}
\multiput(397.00,255.92)(5.813,7.000){2}{\rule{0.768pt}{1.000pt}}
\multiput(406.00,266.84)(0.525,0.475){6}{\rule{1.536pt}{0.114pt}}
\multiput(406.00,262.92)(5.813,7.000){2}{\rule{0.768pt}{1.000pt}}
\multiput(415.00,273.84)(0.525,0.475){6}{\rule{1.536pt}{0.114pt}}
\multiput(415.00,269.92)(5.813,7.000){2}{\rule{0.768pt}{1.000pt}}
\multiput(424.00,280.84)(0.525,0.475){6}{\rule{1.536pt}{0.114pt}}
\multiput(424.00,276.92)(5.813,7.000){2}{\rule{0.768pt}{1.000pt}}
\multiput(433.00,287.84)(0.525,0.475){6}{\rule{1.536pt}{0.114pt}}
\multiput(433.00,283.92)(5.813,7.000){2}{\rule{0.768pt}{1.000pt}}
\multiput(442.00,294.84)(0.525,0.475){6}{\rule{1.536pt}{0.114pt}}
\multiput(442.00,290.92)(5.813,7.000){2}{\rule{0.768pt}{1.000pt}}
\multiput(451.00,301.84)(0.525,0.475){6}{\rule{1.536pt}{0.114pt}}
\multiput(451.00,297.92)(5.813,7.000){2}{\rule{0.768pt}{1.000pt}}
\multiput(460.00,308.84)(0.525,0.475){6}{\rule{1.536pt}{0.114pt}}
\multiput(460.00,304.92)(5.813,7.000){2}{\rule{0.768pt}{1.000pt}}
\multiput(469.00,315.84)(0.606,0.475){6}{\rule{1.679pt}{0.114pt}}
\multiput(469.00,311.92)(6.516,7.000){2}{\rule{0.839pt}{1.000pt}}
\multiput(479.00,322.84)(0.525,0.475){6}{\rule{1.536pt}{0.114pt}}
\multiput(479.00,318.92)(5.813,7.000){2}{\rule{0.768pt}{1.000pt}}
\multiput(488.00,329.84)(0.606,0.475){6}{\rule{1.679pt}{0.114pt}}
\multiput(488.00,325.92)(6.516,7.000){2}{\rule{0.839pt}{1.000pt}}
\multiput(498.00,336.84)(0.525,0.475){6}{\rule{1.536pt}{0.114pt}}
\multiput(498.00,332.92)(5.813,7.000){2}{\rule{0.768pt}{1.000pt}}
\multiput(507.00,343.84)(0.606,0.475){6}{\rule{1.679pt}{0.114pt}}
\multiput(507.00,339.92)(6.516,7.000){2}{\rule{0.839pt}{1.000pt}}
\multiput(517.00,350.84)(0.681,0.462){4}{\rule{1.917pt}{0.111pt}}
\multiput(517.00,346.92)(6.022,6.000){2}{\rule{0.958pt}{1.000pt}}
\multiput(527.00,356.84)(0.525,0.475){6}{\rule{1.536pt}{0.114pt}}
\multiput(527.00,352.92)(5.813,7.000){2}{\rule{0.768pt}{1.000pt}}
\multiput(536.00,363.84)(0.606,0.475){6}{\rule{1.679pt}{0.114pt}}
\multiput(536.00,359.92)(6.516,7.000){2}{\rule{0.839pt}{1.000pt}}
\multiput(546.00,370.84)(0.606,0.475){6}{\rule{1.679pt}{0.114pt}}
\multiput(546.00,366.92)(6.516,7.000){2}{\rule{0.839pt}{1.000pt}}
\multiput(556.00,377.84)(0.606,0.475){6}{\rule{1.679pt}{0.114pt}}
\multiput(556.00,373.92)(6.516,7.000){2}{\rule{0.839pt}{1.000pt}}
\multiput(566.00,384.84)(0.688,0.475){6}{\rule{1.821pt}{0.114pt}}
\multiput(566.00,380.92)(7.220,7.000){2}{\rule{0.911pt}{1.000pt}}
\multiput(577.00,391.84)(0.606,0.475){6}{\rule{1.679pt}{0.114pt}}
\multiput(577.00,387.92)(6.516,7.000){2}{\rule{0.839pt}{1.000pt}}
\multiput(587.00,398.84)(0.606,0.475){6}{\rule{1.679pt}{0.114pt}}
\multiput(587.00,394.92)(6.516,7.000){2}{\rule{0.839pt}{1.000pt}}
\multiput(597.00,405.84)(0.606,0.475){6}{\rule{1.679pt}{0.114pt}}
\multiput(597.00,401.92)(6.516,7.000){2}{\rule{0.839pt}{1.000pt}}
\multiput(607.00,412.84)(0.688,0.475){6}{\rule{1.821pt}{0.114pt}}
\multiput(607.00,408.92)(7.220,7.000){2}{\rule{0.911pt}{1.000pt}}
\multiput(618.00,419.84)(0.688,0.475){6}{\rule{1.821pt}{0.114pt}}
\multiput(618.00,415.92)(7.220,7.000){2}{\rule{0.911pt}{1.000pt}}
\multiput(629.00,426.84)(0.606,0.475){6}{\rule{1.679pt}{0.114pt}}
\multiput(629.00,422.92)(6.516,7.000){2}{\rule{0.839pt}{1.000pt}}
\multiput(639.00,433.84)(0.688,0.475){6}{\rule{1.821pt}{0.114pt}}
\multiput(639.00,429.92)(7.220,7.000){2}{\rule{0.911pt}{1.000pt}}
\multiput(650.00,440.84)(0.784,0.462){4}{\rule{2.083pt}{0.111pt}}
\multiput(650.00,436.92)(6.676,6.000){2}{\rule{1.042pt}{1.000pt}}
\multiput(661.00,446.84)(0.688,0.475){6}{\rule{1.821pt}{0.114pt}}
\multiput(661.00,442.92)(7.220,7.000){2}{\rule{0.911pt}{1.000pt}}
\multiput(672.00,453.84)(0.688,0.475){6}{\rule{1.821pt}{0.114pt}}
\multiput(672.00,449.92)(7.220,7.000){2}{\rule{0.911pt}{1.000pt}}
\multiput(683.00,460.84)(0.688,0.475){6}{\rule{1.821pt}{0.114pt}}
\multiput(683.00,456.92)(7.220,7.000){2}{\rule{0.911pt}{1.000pt}}
\multiput(694.00,467.84)(0.688,0.475){6}{\rule{1.821pt}{0.114pt}}
\multiput(694.00,463.92)(7.220,7.000){2}{\rule{0.911pt}{1.000pt}}
\multiput(705.00,474.84)(0.688,0.475){6}{\rule{1.821pt}{0.114pt}}
\multiput(705.00,470.92)(7.220,7.000){2}{\rule{0.911pt}{1.000pt}}
\multiput(716.00,481.84)(0.769,0.475){6}{\rule{1.964pt}{0.114pt}}
\multiput(716.00,477.92)(7.923,7.000){2}{\rule{0.982pt}{1.000pt}}
\multiput(728.00,488.84)(0.688,0.475){6}{\rule{1.821pt}{0.114pt}}
\multiput(728.00,484.92)(7.220,7.000){2}{\rule{0.911pt}{1.000pt}}
\multiput(739.00,495.84)(0.769,0.475){6}{\rule{1.964pt}{0.114pt}}
\multiput(739.00,491.92)(7.923,7.000){2}{\rule{0.982pt}{1.000pt}}
\multiput(751.00,502.84)(0.688,0.475){6}{\rule{1.821pt}{0.114pt}}
\multiput(751.00,498.92)(7.220,7.000){2}{\rule{0.911pt}{1.000pt}}
\multiput(762.00,509.84)(0.769,0.475){6}{\rule{1.964pt}{0.114pt}}
\multiput(762.00,505.92)(7.923,7.000){2}{\rule{0.982pt}{1.000pt}}
\multiput(774.00,516.84)(0.769,0.475){6}{\rule{1.964pt}{0.114pt}}
\multiput(774.00,512.92)(7.923,7.000){2}{\rule{0.982pt}{1.000pt}}
\multiput(786.00,523.84)(0.769,0.475){6}{\rule{1.964pt}{0.114pt}}
\multiput(786.00,519.92)(7.923,7.000){2}{\rule{0.982pt}{1.000pt}}
\multiput(798.00,530.84)(0.769,0.475){6}{\rule{1.964pt}{0.114pt}}
\multiput(798.00,526.92)(7.923,7.000){2}{\rule{0.982pt}{1.000pt}}
\multiput(810.00,537.84)(0.887,0.462){4}{\rule{2.250pt}{0.111pt}}
\multiput(810.00,533.92)(7.330,6.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(822.00,543.84)(0.769,0.475){6}{\rule{1.964pt}{0.114pt}}
\multiput(822.00,539.92)(7.923,7.000){2}{\rule{0.982pt}{1.000pt}}
\multiput(834.00,550.84)(0.769,0.475){6}{\rule{1.964pt}{0.114pt}}
\multiput(834.00,546.92)(7.923,7.000){2}{\rule{0.982pt}{1.000pt}}
\multiput(846.00,557.84)(0.851,0.475){6}{\rule{2.107pt}{0.114pt}}
\multiput(846.00,553.92)(8.627,7.000){2}{\rule{1.054pt}{1.000pt}}
\multiput(859.00,564.84)(0.769,0.475){6}{\rule{1.964pt}{0.114pt}}
\multiput(859.00,560.92)(7.923,7.000){2}{\rule{0.982pt}{1.000pt}}
\multiput(871.00,571.84)(0.851,0.475){6}{\rule{2.107pt}{0.114pt}}
\multiput(871.00,567.92)(8.627,7.000){2}{\rule{1.054pt}{1.000pt}}
\multiput(884.00,578.84)(0.769,0.475){6}{\rule{1.964pt}{0.114pt}}
\multiput(884.00,574.92)(7.923,7.000){2}{\rule{0.982pt}{1.000pt}}
\multiput(896.00,585.84)(0.851,0.475){6}{\rule{2.107pt}{0.114pt}}
\multiput(896.00,581.92)(8.627,7.000){2}{\rule{1.054pt}{1.000pt}}
\multiput(909.00,592.84)(0.769,0.475){6}{\rule{1.964pt}{0.114pt}}
\multiput(909.00,588.92)(7.923,7.000){2}{\rule{0.982pt}{1.000pt}}
\multiput(921.00,599.84)(0.851,0.475){6}{\rule{2.107pt}{0.114pt}}
\multiput(921.00,595.92)(8.627,7.000){2}{\rule{1.054pt}{1.000pt}}
\multiput(934.00,606.84)(0.851,0.475){6}{\rule{2.107pt}{0.114pt}}
\multiput(934.00,602.92)(8.627,7.000){2}{\rule{1.054pt}{1.000pt}}
\multiput(947.00,613.84)(0.851,0.475){6}{\rule{2.107pt}{0.114pt}}
\multiput(947.00,609.92)(8.627,7.000){2}{\rule{1.054pt}{1.000pt}}
\multiput(960.00,620.84)(0.851,0.475){6}{\rule{2.107pt}{0.114pt}}
\multiput(960.00,616.92)(8.627,7.000){2}{\rule{1.054pt}{1.000pt}}
\multiput(973.00,627.84)(0.851,0.475){6}{\rule{2.107pt}{0.114pt}}
\multiput(973.00,623.92)(8.627,7.000){2}{\rule{1.054pt}{1.000pt}}
\multiput(986.00,634.84)(0.989,0.462){4}{\rule{2.417pt}{0.111pt}}
\multiput(986.00,630.92)(7.984,6.000){2}{\rule{1.208pt}{1.000pt}}
\multiput(999.00,640.84)(0.851,0.475){6}{\rule{2.107pt}{0.114pt}}
\multiput(999.00,636.92)(8.627,7.000){2}{\rule{1.054pt}{1.000pt}}
\multiput(1012.00,647.84)(0.851,0.475){6}{\rule{2.107pt}{0.114pt}}
\multiput(1012.00,643.92)(8.627,7.000){2}{\rule{1.054pt}{1.000pt}}
\multiput(1025.00,654.84)(0.932,0.475){6}{\rule{2.250pt}{0.114pt}}
\multiput(1025.00,650.92)(9.330,7.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(1039.00,661.84)(0.851,0.475){6}{\rule{2.107pt}{0.114pt}}
\multiput(1039.00,657.92)(8.627,7.000){2}{\rule{1.054pt}{1.000pt}}
\multiput(1052.00,668.84)(0.851,0.475){6}{\rule{2.107pt}{0.114pt}}
\multiput(1052.00,664.92)(8.627,7.000){2}{\rule{1.054pt}{1.000pt}}
\multiput(1065.00,675.84)(0.932,0.475){6}{\rule{2.250pt}{0.114pt}}
\multiput(1065.00,671.92)(9.330,7.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(1079.00,682.84)(0.851,0.475){6}{\rule{2.107pt}{0.114pt}}
\multiput(1079.00,678.92)(8.627,7.000){2}{\rule{1.054pt}{1.000pt}}
\multiput(1092.00,689.84)(0.932,0.475){6}{\rule{2.250pt}{0.114pt}}
\multiput(1092.00,685.92)(9.330,7.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(1106.00,696.84)(0.851,0.475){6}{\rule{2.107pt}{0.114pt}}
\multiput(1106.00,692.92)(8.627,7.000){2}{\rule{1.054pt}{1.000pt}}
\multiput(1119.00,703.84)(0.932,0.475){6}{\rule{2.250pt}{0.114pt}}
\multiput(1119.00,699.92)(9.330,7.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(1133.00,710.84)(0.851,0.475){6}{\rule{2.107pt}{0.114pt}}
\multiput(1133.00,706.92)(8.627,7.000){2}{\rule{1.054pt}{1.000pt}}
\multiput(1146.00,717.84)(0.932,0.475){6}{\rule{2.250pt}{0.114pt}}
\multiput(1146.00,713.92)(9.330,7.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(1160.00,724.84)(1.092,0.462){4}{\rule{2.583pt}{0.111pt}}
\multiput(1160.00,720.92)(8.638,6.000){2}{\rule{1.292pt}{1.000pt}}
\multiput(1174.00,730.84)(0.851,0.475){6}{\rule{2.107pt}{0.114pt}}
\multiput(1174.00,726.92)(8.627,7.000){2}{\rule{1.054pt}{1.000pt}}
\multiput(1187.00,737.84)(0.932,0.475){6}{\rule{2.250pt}{0.114pt}}
\multiput(1187.00,733.92)(9.330,7.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(1201.00,744.84)(0.932,0.475){6}{\rule{2.250pt}{0.114pt}}
\multiput(1201.00,740.92)(9.330,7.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(1215.00,751.84)(0.932,0.475){6}{\rule{2.250pt}{0.114pt}}
\multiput(1215.00,747.92)(9.330,7.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(1229.00,758.84)(0.851,0.475){6}{\rule{2.107pt}{0.114pt}}
\multiput(1229.00,754.92)(8.627,7.000){2}{\rule{1.054pt}{1.000pt}}
\multiput(1242.00,765.84)(0.932,0.475){6}{\rule{2.250pt}{0.114pt}}
\multiput(1242.00,761.92)(9.330,7.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(1256.00,772.84)(0.932,0.475){6}{\rule{2.250pt}{0.114pt}}
\multiput(1256.00,768.92)(9.330,7.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(1270.00,779.84)(0.932,0.475){6}{\rule{2.250pt}{0.114pt}}
\multiput(1270.00,775.92)(9.330,7.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(1284.00,786.84)(0.932,0.475){6}{\rule{2.250pt}{0.114pt}}
\multiput(1284.00,782.92)(9.330,7.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(1298.00,793.84)(0.851,0.475){6}{\rule{2.107pt}{0.114pt}}
\multiput(1298.00,789.92)(8.627,7.000){2}{\rule{1.054pt}{1.000pt}}
\end{picture}
}
\eject
Fig.3
\vskip3cm
\centerline{
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,222.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,222){\makebox(0,0)[r]{0.5}}
\put(1416.0,222.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,331.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,331){\makebox(0,0)[r]{1}}
\put(1416.0,331.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,440.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,440){\makebox(0,0)[r]{1.5}}
\put(1416.0,440.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,550.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,550){\makebox(0,0)[r]{2}}
\put(1416.0,550.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,659.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,659){\makebox(0,0)[r]{2.5}}
\put(1416.0,659.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,768.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,768){\makebox(0,0)[r]{3}}
\put(1416.0,768.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,877){\makebox(0,0)[r]{3.5}}
\put(1416.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(218.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(218,68){\makebox(0,0){0}}
\put(218.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(412.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(412,68){\makebox(0,0){1}}
\put(412.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(606.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(606,68){\makebox(0,0){2}}
\put(606.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(801.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(801,68){\makebox(0,0){3}}
\put(801.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(995.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(995,68){\makebox(0,0){4}}
\put(995.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1189.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1189,68){\makebox(0,0){5}}
\put(1189.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1383.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1383,68){\makebox(0,0){6}}
\put(1383.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,495){\makebox(0,0){$\delta$}}
\put(828,23){\makebox(0,0){$\varphi$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{$l=0.1$}}
\put(1328.0,812.0){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(220,113){\usebox{\plotpoint}}
\put(466,111.42){\rule{2.891pt}{1.000pt}}
\multiput(466.00,110.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{59.261pt}{1.000pt}}
\put(576,112.42){\rule{2.891pt}{1.000pt}}
\multiput(576.00,111.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(478.0,114.0){\rule[-0.500pt]{23.608pt}{1.000pt}}
\put(638,113.42){\rule{2.891pt}{1.000pt}}
\multiput(638.00,112.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(588.0,115.0){\rule[-0.500pt]{12.045pt}{1.000pt}}
\put(674,114.42){\rule{3.132pt}{1.000pt}}
\multiput(674.00,113.92)(6.500,1.000){2}{\rule{1.566pt}{1.000pt}}
\put(650.0,116.0){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(711,115.42){\rule{3.132pt}{1.000pt}}
\multiput(711.00,114.92)(6.500,1.000){2}{\rule{1.566pt}{1.000pt}}
\put(724,116.42){\rule{2.891pt}{1.000pt}}
\multiput(724.00,115.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(736,117.42){\rule{2.891pt}{1.000pt}}
\multiput(736.00,116.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(748,118.92){\rule{2.891pt}{1.000pt}}
\multiput(748.00,117.92)(6.000,2.000){2}{\rule{1.445pt}{1.000pt}}
\put(760,121.42){\rule{3.132pt}{1.000pt}}
\multiput(760.00,119.92)(6.500,3.000){2}{\rule{1.566pt}{1.000pt}}
\multiput(773.00,126.83)(0.603,0.485){10}{\rule{1.583pt}{0.117pt}}
\multiput(773.00,122.92)(8.714,9.000){2}{\rule{0.792pt}{1.000pt}}
\multiput(786.83,134.00)(0.491,4.727){16}{\rule{0.118pt}{9.417pt}}
\multiput(782.92,134.00)(12.000,90.455){2}{\rule{1.000pt}{4.708pt}}
\multiput(798.83,244.00)(0.492,21.441){18}{\rule{0.118pt}{41.558pt}}
\multiput(794.92,244.00)(13.000,450.745){2}{\rule{1.000pt}{20.779pt}}
\multiput(811.83,781.00)(0.491,0.541){16}{\rule{0.118pt}{1.417pt}}
\multiput(807.92,781.00)(12.000,11.060){2}{\rule{1.000pt}{0.708pt}}
\put(687.0,117.0){\rule[-0.500pt]{5.782pt}{1.000pt}}
\multiput(835.83,789.12)(0.491,-0.541){16}{\rule{0.118pt}{1.417pt}}
\multiput(831.92,792.06)(12.000,-11.060){2}{\rule{1.000pt}{0.708pt}}
\multiput(847.83,608.49)(0.492,-21.441){18}{\rule{0.118pt}{41.558pt}}
\multiput(843.92,694.74)(13.000,-450.745){2}{\rule{1.000pt}{20.779pt}}
\multiput(860.83,204.91)(0.491,-4.727){16}{\rule{0.118pt}{9.417pt}}
\multiput(856.92,224.46)(12.000,-90.455){2}{\rule{1.000pt}{4.708pt}}
\multiput(871.00,131.68)(0.603,-0.485){10}{\rule{1.583pt}{0.117pt}}
\multiput(871.00,131.92)(8.714,-9.000){2}{\rule{0.792pt}{1.000pt}}
\put(883,121.42){\rule{3.132pt}{1.000pt}}
\multiput(883.00,122.92)(6.500,-3.000){2}{\rule{1.566pt}{1.000pt}}
\put(896,118.92){\rule{2.891pt}{1.000pt}}
\multiput(896.00,119.92)(6.000,-2.000){2}{\rule{1.445pt}{1.000pt}}
\put(908,117.42){\rule{2.891pt}{1.000pt}}
\multiput(908.00,117.92)(6.000,-1.000){2}{\rule{1.445pt}{1.000pt}}
\put(920,116.42){\rule{2.891pt}{1.000pt}}
\multiput(920.00,116.92)(6.000,-1.000){2}{\rule{1.445pt}{1.000pt}}
\put(932,115.42){\rule{3.132pt}{1.000pt}}
\multiput(932.00,115.92)(6.500,-1.000){2}{\rule{1.566pt}{1.000pt}}
\put(822.0,795.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(969,114.42){\rule{3.132pt}{1.000pt}}
\multiput(969.00,114.92)(6.500,-1.000){2}{\rule{1.566pt}{1.000pt}}
\put(945.0,117.0){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(1006,113.42){\rule{2.891pt}{1.000pt}}
\multiput(1006.00,113.92)(6.000,-1.000){2}{\rule{1.445pt}{1.000pt}}
\put(982.0,116.0){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(1068,112.42){\rule{2.891pt}{1.000pt}}
\multiput(1068.00,112.92)(6.000,-1.000){2}{\rule{1.445pt}{1.000pt}}
\put(1018.0,115.0){\rule[-0.500pt]{12.045pt}{1.000pt}}
\put(1178,111.42){\rule{2.891pt}{1.000pt}}
\multiput(1178.00,111.92)(6.000,-1.000){2}{\rule{1.445pt}{1.000pt}}
\put(1080.0,114.0){\rule[-0.500pt]{23.608pt}{1.000pt}}
\put(1190.0,113.0){\rule[-0.500pt]{59.261pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(1306,767){\makebox(0,0)[r]{$l=1.0$}}
\put(1350,767){\rule{1pt}{1pt}}
\put(220,113){\rule{1pt}{1pt}}
\put(232,113){\rule{1pt}{1pt}}
\put(245,113){\rule{1pt}{1pt}}
\put(257,113){\rule{1pt}{1pt}}
\put(269,113){\rule{1pt}{1pt}}
\put(281,114){\rule{1pt}{1pt}}
\put(294,114){\rule{1pt}{1pt}}
\put(306,115){\rule{1pt}{1pt}}
\put(318,116){\rule{1pt}{1pt}}
\put(331,118){\rule{1pt}{1pt}}
\put(343,119){\rule{1pt}{1pt}}
\put(355,121){\rule{1pt}{1pt}}
\put(367,124){\rule{1pt}{1pt}}
\put(380,127){\rule{1pt}{1pt}}
\put(392,131){\rule{1pt}{1pt}}
\put(404,135){\rule{1pt}{1pt}}
\put(417,140){\rule{1pt}{1pt}}
\put(429,145){\rule{1pt}{1pt}}
\put(441,152){\rule{1pt}{1pt}}
\put(453,159){\rule{1pt}{1pt}}
\put(466,168){\rule{1pt}{1pt}}
\put(478,178){\rule{1pt}{1pt}}
\put(490,189){\rule{1pt}{1pt}}
\put(503,203){\rule{1pt}{1pt}}
\put(515,219){\rule{1pt}{1pt}}
\put(527,238){\rule{1pt}{1pt}}
\put(539,261){\rule{1pt}{1pt}}
\put(552,288){\rule{1pt}{1pt}}
\put(564,321){\rule{1pt}{1pt}}
\put(576,359){\rule{1pt}{1pt}}
\put(588,402){\rule{1pt}{1pt}}
\put(601,448){\rule{1pt}{1pt}}
\put(613,494){\rule{1pt}{1pt}}
\put(625,537){\rule{1pt}{1pt}}
\put(638,575){\rule{1pt}{1pt}}
\put(650,607){\rule{1pt}{1pt}}
\put(662,634){\rule{1pt}{1pt}}
\put(674,658){\rule{1pt}{1pt}}
\put(687,677){\rule{1pt}{1pt}}
\put(699,694){\rule{1pt}{1pt}}
\put(711,709){\rule{1pt}{1pt}}
\put(724,723){\rule{1pt}{1pt}}
\put(736,734){\rule{1pt}{1pt}}
\put(748,745){\rule{1pt}{1pt}}
\put(760,755){\rule{1pt}{1pt}}
\put(773,764){\rule{1pt}{1pt}}
\put(785,773){\rule{1pt}{1pt}}
\put(797,781){\rule{1pt}{1pt}}
\put(810,788){\rule{1pt}{1pt}}
\put(822,795){\rule{1pt}{1pt}}
\put(834,795){\rule{1pt}{1pt}}
\put(846,788){\rule{1pt}{1pt}}
\put(859,781){\rule{1pt}{1pt}}
\put(871,773){\rule{1pt}{1pt}}
\put(883,764){\rule{1pt}{1pt}}
\put(896,755){\rule{1pt}{1pt}}
\put(908,745){\rule{1pt}{1pt}}
\put(920,734){\rule{1pt}{1pt}}
\put(932,723){\rule{1pt}{1pt}}
\put(945,709){\rule{1pt}{1pt}}
\put(957,694){\rule{1pt}{1pt}}
\put(969,677){\rule{1pt}{1pt}}
\put(982,658){\rule{1pt}{1pt}}
\put(994,634){\rule{1pt}{1pt}}
\put(1006,607){\rule{1pt}{1pt}}
\put(1018,575){\rule{1pt}{1pt}}
\put(1031,537){\rule{1pt}{1pt}}
\put(1043,494){\rule{1pt}{1pt}}
\put(1055,448){\rule{1pt}{1pt}}
\put(1068,402){\rule{1pt}{1pt}}
\put(1080,359){\rule{1pt}{1pt}}
\put(1092,321){\rule{1pt}{1pt}}
\put(1104,288){\rule{1pt}{1pt}}
\put(1117,261){\rule{1pt}{1pt}}
\put(1129,238){\rule{1pt}{1pt}}
\put(1141,219){\rule{1pt}{1pt}}
\put(1153,203){\rule{1pt}{1pt}}
\put(1166,189){\rule{1pt}{1pt}}
\put(1178,178){\rule{1pt}{1pt}}
\put(1190,168){\rule{1pt}{1pt}}
\put(1203,159){\rule{1pt}{1pt}}
\put(1215,152){\rule{1pt}{1pt}}
\put(1227,145){\rule{1pt}{1pt}}
\put(1239,140){\rule{1pt}{1pt}}
\put(1252,135){\rule{1pt}{1pt}}
\put(1264,131){\rule{1pt}{1pt}}
\put(1276,127){\rule{1pt}{1pt}}
\put(1289,124){\rule{1pt}{1pt}}
\put(1301,121){\rule{1pt}{1pt}}
\put(1313,119){\rule{1pt}{1pt}}
\put(1325,118){\rule{1pt}{1pt}}
\put(1338,116){\rule{1pt}{1pt}}
\put(1350,115){\rule{1pt}{1pt}}
\put(1362,114){\rule{1pt}{1pt}}
\put(1375,114){\rule{1pt}{1pt}}
\put(1387,113){\rule{1pt}{1pt}}
\put(1399,113){\rule{1pt}{1pt}}
\put(1411,113){\rule{1pt}{1pt}}
\put(1424,113){\rule{1pt}{1pt}}
\put(1436,113){\rule{1pt}{1pt}}
\end{picture}
}
\eject
Fig.4
\vskip3cm
\centerline{
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,222.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,222){\makebox(0,0)[r]{0.5}}
\put(1416.0,222.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,331.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,331){\makebox(0,0)[r]{1}}
\put(1416.0,331.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,440.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,440){\makebox(0,0)[r]{1.5}}
\put(1416.0,440.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,550.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,550){\makebox(0,0)[r]{2}}
\put(1416.0,550.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,659.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,659){\makebox(0,0)[r]{2.5}}
\put(1416.0,659.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,768.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,768){\makebox(0,0)[r]{3}}
\put(1416.0,768.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,877){\makebox(0,0)[r]{3.5}}
\put(1416.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(394,68){\makebox(0,0){1}}
\put(394.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(567,68){\makebox(0,0){2}}
\put(567.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(741,68){\makebox(0,0){3}}
\put(741.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(915,68){\makebox(0,0){4}}
\put(915.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1089,68){\makebox(0,0){5}}
\put(1089.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1262,68){\makebox(0,0){6}}
\put(1262.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){7}}
\put(1436.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,495){\makebox(0,0){$\delta$}}
\put(828,23){\makebox(0,0){$\varphi$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{l=0.1}}
\put(1328.0,812.0){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(302,111.42){\rule{1.204pt}{1.000pt}}
\multiput(302.00,110.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{19.754pt}{1.000pt}}
\put(312,112.92){\rule{1.204pt}{1.000pt}}
\multiput(312.00,111.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(317,114.42){\rule{1.204pt}{1.000pt}}
\multiput(317.00,113.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(322,113.92){\rule{1.445pt}{1.000pt}}
\multiput(322.00,114.92)(3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(307.0,114.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(333,113.92){\rule{1.204pt}{1.000pt}}
\multiput(333.00,112.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(338,116.42){\rule{1.204pt}{1.000pt}}
\multiput(338.00,114.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(343,119.92){\rule{1.445pt}{1.000pt}}
\multiput(343.00,117.92)(3.000,4.000){2}{\rule{0.723pt}{1.000pt}}
\multiput(350.86,116.32)(0.424,-0.320){2}{\rule{0.102pt}{1.850pt}}
\multiput(346.92,120.16)(5.000,-4.160){2}{\rule{1.000pt}{0.925pt}}
\put(354,112.42){\rule{1.204pt}{1.000pt}}
\multiput(354.00,113.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(328.0,115.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\multiput(365.86,113.00)(0.424,0.660){2}{\rule{0.102pt}{2.250pt}}
\multiput(361.92,113.00)(5.000,5.330){2}{\rule{1.000pt}{1.125pt}}
\multiput(370.84,117.12)(0.462,-0.373){4}{\rule{0.111pt}{1.417pt}}
\multiput(366.92,120.06)(6.000,-4.060){2}{\rule{1.000pt}{0.708pt}}
\multiput(376.86,116.00)(0.424,0.151){2}{\rule{0.102pt}{1.650pt}}
\multiput(372.92,116.00)(5.000,3.575){2}{\rule{1.000pt}{0.825pt}}
\put(359.0,113.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\multiput(386.86,113.66)(0.424,-0.660){2}{\rule{0.102pt}{2.250pt}}
\multiput(382.92,118.33)(5.000,-5.330){2}{\rule{1.000pt}{1.125pt}}
\put(390,113.42){\rule{1.204pt}{1.000pt}}
\multiput(390.00,110.92)(2.500,5.000){2}{\rule{0.602pt}{1.000pt}}
\put(395,118.42){\rule{1.445pt}{1.000pt}}
\multiput(395.00,115.92)(3.000,5.000){2}{\rule{0.723pt}{1.000pt}}
\multiput(402.86,115.32)(0.424,-0.320){2}{\rule{0.102pt}{1.850pt}}
\multiput(398.92,119.16)(5.000,-4.160){2}{\rule{1.000pt}{0.925pt}}
\put(406,114.92){\rule{1.204pt}{1.000pt}}
\multiput(406.00,112.92)(2.500,4.000){2}{\rule{0.602pt}{1.000pt}}
\put(411,118.92){\rule{1.204pt}{1.000pt}}
\multiput(411.00,116.92)(2.500,4.000){2}{\rule{0.602pt}{1.000pt}}
\multiput(417.84,123.00)(0.462,0.784){4}{\rule{0.111pt}{2.083pt}}
\multiput(413.92,123.00)(6.000,6.676){2}{\rule{1.000pt}{1.042pt}}
\put(422,133.42){\rule{1.204pt}{1.000pt}}
\multiput(422.00,131.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\multiput(428.86,122.68)(0.424,-1.679){2}{\rule{0.102pt}{3.450pt}}
\multiput(424.92,129.84)(5.000,-8.839){2}{\rule{1.000pt}{1.725pt}}
\put(432,117.42){\rule{1.204pt}{1.000pt}}
\multiput(432.00,118.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(437,115.42){\rule{1.204pt}{1.000pt}}
\multiput(437.00,115.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(442,113.92){\rule{1.445pt}{1.000pt}}
\multiput(442.00,114.92)(3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(448,113.42){\rule{1.204pt}{1.000pt}}
\multiput(448.00,112.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(453,115.42){\rule{1.204pt}{1.000pt}}
\multiput(453.00,113.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(458,115.92){\rule{1.204pt}{1.000pt}}
\multiput(458.00,116.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(463,116.42){\rule{1.204pt}{1.000pt}}
\multiput(463.00,114.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(380.0,123.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\multiput(475.86,120.00)(0.424,1.848){2}{\rule{0.102pt}{3.650pt}}
\multiput(471.92,120.00)(5.000,9.424){2}{\rule{1.000pt}{1.825pt}}
\multiput(480.86,130.15)(0.424,-0.151){2}{\rule{0.102pt}{1.650pt}}
\multiput(476.92,133.58)(5.000,-3.575){2}{\rule{1.000pt}{0.825pt}}
\multiput(485.86,130.00)(0.424,1.000){2}{\rule{0.102pt}{2.650pt}}
\multiput(481.92,130.00)(5.000,6.500){2}{\rule{1.000pt}{1.325pt}}
\multiput(490.86,126.02)(0.424,-2.018){2}{\rule{0.102pt}{3.850pt}}
\multiput(486.92,134.01)(5.000,-10.009){2}{\rule{1.000pt}{1.925pt}}
\put(494,120.92){\rule{1.445pt}{1.000pt}}
\multiput(494.00,121.92)(3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\multiput(501.86,122.00)(0.424,0.151){2}{\rule{0.102pt}{1.650pt}}
\multiput(497.92,122.00)(5.000,3.575){2}{\rule{1.000pt}{0.825pt}}
\multiput(506.86,122.15)(0.424,-0.151){2}{\rule{0.102pt}{1.650pt}}
\multiput(502.92,125.58)(5.000,-3.575){2}{\rule{1.000pt}{0.825pt}}
\put(510,117.92){\rule{1.204pt}{1.000pt}}
\multiput(510.00,119.92)(2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(515,117.42){\rule{1.445pt}{1.000pt}}
\multiput(515.00,115.92)(3.000,3.000){2}{\rule{0.723pt}{1.000pt}}
\put(521,117.92){\rule{1.204pt}{1.000pt}}
\multiput(521.00,118.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(526,114.92){\rule{1.204pt}{1.000pt}}
\multiput(526.00,116.92)(2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(531,114.42){\rule{1.204pt}{1.000pt}}
\multiput(531.00,112.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\multiput(537.86,118.00)(0.424,0.151){2}{\rule{0.102pt}{1.650pt}}
\multiput(533.92,118.00)(5.000,3.575){2}{\rule{1.000pt}{0.825pt}}
\put(468.0,120.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\multiput(548.86,125.00)(0.424,0.151){2}{\rule{0.102pt}{1.650pt}}
\multiput(544.92,125.00)(5.000,3.575){2}{\rule{1.000pt}{0.825pt}}
\multiput(553.86,119.34)(0.424,-1.339){2}{\rule{0.102pt}{3.050pt}}
\multiput(549.92,125.67)(5.000,-7.670){2}{\rule{1.000pt}{1.525pt}}
\put(541.0,125.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\multiput(563.86,118.00)(0.424,0.830){2}{\rule{0.102pt}{2.450pt}}
\multiput(559.92,118.00)(5.000,5.915){2}{\rule{1.000pt}{1.225pt}}
\multiput(568.84,118.28)(0.462,-1.092){4}{\rule{0.111pt}{2.583pt}}
\multiput(564.92,123.64)(6.000,-8.638){2}{\rule{1.000pt}{1.292pt}}
\multiput(574.86,115.00)(0.424,0.151){2}{\rule{0.102pt}{1.650pt}}
\multiput(570.92,115.00)(5.000,3.575){2}{\rule{1.000pt}{0.825pt}}
\put(578,118.42){\rule{1.204pt}{1.000pt}}
\multiput(578.00,119.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\multiput(584.86,119.00)(0.424,0.320){2}{\rule{0.102pt}{1.850pt}}
\multiput(580.92,119.00)(5.000,4.160){2}{\rule{1.000pt}{0.925pt}}
\multiput(589.86,127.00)(0.424,0.151){2}{\rule{0.102pt}{1.650pt}}
\multiput(585.92,127.00)(5.000,3.575){2}{\rule{1.000pt}{0.825pt}}
\put(593,133.42){\rule{1.445pt}{1.000pt}}
\multiput(593.00,131.92)(3.000,3.000){2}{\rule{0.723pt}{1.000pt}}
\multiput(600.86,127.66)(0.424,-0.660){2}{\rule{0.102pt}{2.250pt}}
\multiput(596.92,132.33)(5.000,-5.330){2}{\rule{1.000pt}{1.125pt}}
\put(557.0,118.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\multiput(610.86,114.34)(0.424,-1.339){2}{\rule{0.102pt}{3.050pt}}
\multiput(606.92,120.67)(5.000,-7.670){2}{\rule{1.000pt}{1.525pt}}
\multiput(615.84,113.00)(0.462,1.092){4}{\rule{0.111pt}{2.583pt}}
\multiput(611.92,113.00)(6.000,8.638){2}{\rule{1.000pt}{1.292pt}}
\put(620,126.42){\rule{1.204pt}{1.000pt}}
\multiput(620.00,124.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(625,125.42){\rule{1.204pt}{1.000pt}}
\multiput(625.00,127.92)(2.500,-5.000){2}{\rule{0.602pt}{1.000pt}}
\multiput(631.86,118.15)(0.424,-0.151){2}{\rule{0.102pt}{1.650pt}}
\multiput(627.92,121.58)(5.000,-3.575){2}{\rule{1.000pt}{0.825pt}}
\put(635,114.92){\rule{1.204pt}{1.000pt}}
\multiput(635.00,115.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\multiput(641.84,116.00)(0.462,0.681){4}{\rule{0.111pt}{1.917pt}}
\multiput(637.92,116.00)(6.000,6.022){2}{\rule{1.000pt}{0.958pt}}
\multiput(647.86,118.32)(0.424,-0.320){2}{\rule{0.102pt}{1.850pt}}
\multiput(643.92,122.16)(5.000,-4.160){2}{\rule{1.000pt}{0.925pt}}
\put(651,113.42){\rule{1.204pt}{1.000pt}}
\multiput(651.00,115.92)(2.500,-5.000){2}{\rule{0.602pt}{1.000pt}}
\put(604.0,127.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(661.42,113){\rule{1.000pt}{1.445pt}}
\multiput(658.92,113.00)(5.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(666,117.92){\rule{1.445pt}{1.000pt}}
\multiput(666.00,116.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\multiput(673.86,113.32)(0.424,-0.320){2}{\rule{0.102pt}{1.850pt}}
\multiput(669.92,117.16)(5.000,-4.160){2}{\rule{1.000pt}{0.925pt}}
\put(677,112.42){\rule{1.204pt}{1.000pt}}
\multiput(677.00,110.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\multiput(683.86,116.00)(0.424,4.225){2}{\rule{0.102pt}{6.450pt}}
\multiput(679.92,116.00)(5.000,17.613){2}{\rule{1.000pt}{3.225pt}}
\put(687,143.92){\rule{1.445pt}{1.000pt}}
\multiput(687.00,144.92)(3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\multiput(694.86,128.19)(0.424,-2.188){2}{\rule{0.102pt}{4.050pt}}
\multiput(690.92,136.59)(5.000,-10.594){2}{\rule{1.000pt}{2.025pt}}
\put(698,122.42){\rule{1.204pt}{1.000pt}}
\multiput(698.00,123.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\multiput(704.86,123.00)(0.424,1.339){2}{\rule{0.102pt}{3.050pt}}
\multiput(700.92,123.00)(5.000,7.670){2}{\rule{1.000pt}{1.525pt}}
\multiput(709.86,137.00)(0.424,4.735){2}{\rule{0.102pt}{7.050pt}}
\multiput(705.92,137.00)(5.000,19.367){2}{\rule{1.000pt}{3.525pt}}
\put(713,169.42){\rule{1.445pt}{1.000pt}}
\multiput(713.00,168.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\multiput(720.86,172.00)(0.424,4.905){2}{\rule{0.102pt}{7.250pt}}
\multiput(716.92,172.00)(5.000,19.952){2}{\rule{1.000pt}{3.625pt}}
\multiput(725.86,207.00)(0.424,5.584){2}{\rule{0.102pt}{8.050pt}}
\multiput(721.92,207.00)(5.000,22.292){2}{\rule{1.000pt}{4.025pt}}
\multiput(730.86,246.00)(0.424,19.845){2}{\rule{0.102pt}{24.850pt}}
\multiput(726.92,246.00)(5.000,71.423){2}{\rule{1.000pt}{12.425pt}}
\multiput(735.86,369.00)(0.424,10.337){2}{\rule{0.102pt}{13.650pt}}
\multiput(731.92,369.00)(5.000,38.669){2}{\rule{1.000pt}{6.825pt}}
\multiput(740.84,436.00)(0.462,6.023){4}{\rule{0.111pt}{10.583pt}}
\multiput(736.92,436.00)(6.000,40.034){2}{\rule{1.000pt}{5.292pt}}
\multiput(746.86,498.00)(0.424,16.110){2}{\rule{0.102pt}{20.450pt}}
\multiput(742.92,498.00)(5.000,58.555){2}{\rule{1.000pt}{10.225pt}}
\multiput(751.86,599.00)(0.424,21.034){2}{\rule{0.102pt}{26.250pt}}
\multiput(747.92,599.00)(5.000,75.517){2}{\rule{1.000pt}{13.125pt}}
\multiput(756.86,729.00)(0.424,5.584){2}{\rule{0.102pt}{8.050pt}}
\multiput(752.92,729.00)(5.000,22.292){2}{\rule{1.000pt}{4.025pt}}
\multiput(761.86,768.00)(0.424,4.056){2}{\rule{0.102pt}{6.250pt}}
\multiput(757.92,768.00)(5.000,17.028){2}{\rule{1.000pt}{3.125pt}}
\multiput(766.84,782.43)(0.462,-1.811){4}{\rule{0.111pt}{3.750pt}}
\multiput(762.92,790.22)(6.000,-13.217){2}{\rule{1.000pt}{1.875pt}}
\multiput(772.86,742.75)(0.424,-5.753){2}{\rule{0.102pt}{8.250pt}}
\multiput(768.92,759.88)(5.000,-22.877){2}{\rule{1.000pt}{4.125pt}}
\multiput(777.86,634.68)(0.424,-19.675){2}{\rule{0.102pt}{24.650pt}}
\multiput(773.92,685.84)(5.000,-70.838){2}{\rule{1.000pt}{12.325pt}}
\multiput(782.86,534.26)(0.424,-15.261){2}{\rule{0.102pt}{19.450pt}}
\multiput(778.92,574.63)(5.000,-55.631){2}{\rule{1.000pt}{9.725pt}}
\multiput(787.84,457.08)(0.462,-8.693){4}{\rule{0.111pt}{14.917pt}}
\multiput(783.92,488.04)(6.000,-57.040){2}{\rule{1.000pt}{7.458pt}}
\multiput(793.86,392.60)(0.424,-6.602){2}{\rule{0.102pt}{9.250pt}}
\multiput(789.92,411.80)(5.000,-25.801){2}{\rule{1.000pt}{4.625pt}}
\multiput(798.86,260.43)(0.424,-24.429){2}{\rule{0.102pt}{30.250pt}}
\multiput(794.92,323.21)(5.000,-87.215){2}{\rule{1.000pt}{15.125pt}}
\multiput(803.86,212.55)(0.424,-3.546){2}{\rule{0.102pt}{5.650pt}}
\multiput(799.92,224.27)(5.000,-15.273){2}{\rule{1.000pt}{2.825pt}}
\multiput(808.86,177.24)(0.424,-5.244){2}{\rule{0.102pt}{7.650pt}}
\multiput(804.92,193.12)(5.000,-21.122){2}{\rule{1.000pt}{3.825pt}}
\put(656.0,113.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\multiput(819.86,140.24)(0.424,-5.244){2}{\rule{0.102pt}{7.650pt}}
\multiput(815.92,156.12)(5.000,-21.122){2}{\rule{1.000pt}{3.825pt}}
\multiput(824.86,125.66)(0.424,-0.660){2}{\rule{0.102pt}{2.250pt}}
\multiput(820.92,130.33)(5.000,-5.330){2}{\rule{1.000pt}{1.125pt}}
\put(828,120.42){\rule{1.204pt}{1.000pt}}
\multiput(828.00,122.92)(2.500,-5.000){2}{\rule{0.602pt}{1.000pt}}
\multiput(834.86,120.00)(0.424,2.188){2}{\rule{0.102pt}{4.050pt}}
\multiput(830.92,120.00)(5.000,10.594){2}{\rule{1.000pt}{2.025pt}}
\multiput(839.84,139.00)(0.462,0.784){4}{\rule{0.111pt}{2.083pt}}
\multiput(835.92,139.00)(6.000,6.676){2}{\rule{1.000pt}{1.042pt}}
\multiput(845.86,124.89)(0.424,-3.886){2}{\rule{0.102pt}{6.050pt}}
\multiput(841.92,137.44)(5.000,-16.443){2}{\rule{1.000pt}{3.025pt}}
\multiput(850.86,113.32)(0.424,-0.320){2}{\rule{0.102pt}{1.850pt}}
\multiput(846.92,117.16)(5.000,-4.160){2}{\rule{1.000pt}{0.925pt}}
\multiput(855.86,113.00)(0.424,0.830){2}{\rule{0.102pt}{2.450pt}}
\multiput(851.92,113.00)(5.000,5.915){2}{\rule{1.000pt}{1.225pt}}
\multiput(860.86,113.83)(0.424,-0.830){2}{\rule{0.102pt}{2.450pt}}
\multiput(856.92,118.91)(5.000,-5.915){2}{\rule{1.000pt}{1.225pt}}
\put(812.0,172.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\multiput(871.86,113.00)(0.424,10.847){2}{\rule{0.102pt}{14.250pt}}
\multiput(867.92,113.00)(5.000,40.423){2}{\rule{1.000pt}{7.125pt}}
\multiput(876.86,129.66)(0.424,-9.658){2}{\rule{0.102pt}{12.850pt}}
\multiput(872.92,156.33)(5.000,-36.329){2}{\rule{1.000pt}{6.425pt}}
\put(880,118.92){\rule{1.204pt}{1.000pt}}
\multiput(880.00,117.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(885,117.42){\rule{1.445pt}{1.000pt}}
\multiput(885.00,119.92)(3.000,-5.000){2}{\rule{0.723pt}{1.000pt}}
\put(891,113.92){\rule{1.204pt}{1.000pt}}
\multiput(891.00,114.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\multiput(897.86,115.00)(0.424,0.830){2}{\rule{0.102pt}{2.450pt}}
\multiput(893.92,115.00)(5.000,5.915){2}{\rule{1.000pt}{1.225pt}}
\multiput(902.86,126.00)(0.424,0.320){2}{\rule{0.102pt}{1.850pt}}
\multiput(898.92,126.00)(5.000,4.160){2}{\rule{1.000pt}{0.925pt}}
\put(906,129.92){\rule{1.204pt}{1.000pt}}
\multiput(906.00,131.92)(2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(911,125.42){\rule{1.445pt}{1.000pt}}
\multiput(911.00,127.92)(3.000,-5.000){2}{\rule{0.723pt}{1.000pt}}
\put(917,121.92){\rule{1.204pt}{1.000pt}}
\multiput(917.00,122.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(922.42,123){\rule{1.000pt}{1.445pt}}
\multiput(919.92,123.00)(5.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\multiput(928.86,129.00)(0.424,1.679){2}{\rule{0.102pt}{3.450pt}}
\multiput(924.92,129.00)(5.000,8.839){2}{\rule{1.000pt}{1.725pt}}
\multiput(933.86,129.02)(0.424,-2.018){2}{\rule{0.102pt}{3.850pt}}
\multiput(929.92,137.01)(5.000,-10.009){2}{\rule{1.000pt}{1.925pt}}
\put(937,123.42){\rule{1.445pt}{1.000pt}}
\multiput(937.00,124.92)(3.000,-3.000){2}{\rule{0.723pt}{1.000pt}}
\put(943,119.92){\rule{1.204pt}{1.000pt}}
\multiput(943.00,121.92)(2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(948,118.92){\rule{1.204pt}{1.000pt}}
\multiput(948.00,117.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\multiput(954.86,115.15)(0.424,-0.151){2}{\rule{0.102pt}{1.650pt}}
\multiput(950.92,118.58)(5.000,-3.575){2}{\rule{1.000pt}{0.825pt}}
\multiput(959.86,115.00)(0.424,1.169){2}{\rule{0.102pt}{2.850pt}}
\multiput(955.92,115.00)(5.000,7.085){2}{\rule{1.000pt}{1.425pt}}
\multiput(964.84,121.43)(0.462,-0.476){4}{\rule{0.111pt}{1.583pt}}
\multiput(960.92,124.71)(6.000,-4.714){2}{\rule{1.000pt}{0.792pt}}
\put(969,115.92){\rule{1.204pt}{1.000pt}}
\multiput(969.00,117.92)(2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\multiput(975.86,116.00)(0.424,0.660){2}{\rule{0.102pt}{2.250pt}}
\multiput(971.92,116.00)(5.000,5.330){2}{\rule{1.000pt}{1.125pt}}
\put(979.42,126){\rule{1.000pt}{1.445pt}}
\multiput(976.92,126.00)(5.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\multiput(985.84,132.00)(0.462,0.476){4}{\rule{0.111pt}{1.583pt}}
\multiput(981.92,132.00)(6.000,4.714){2}{\rule{1.000pt}{0.792pt}}
\multiput(991.86,129.83)(0.424,-0.830){2}{\rule{0.102pt}{2.450pt}}
\multiput(987.92,134.91)(5.000,-5.915){2}{\rule{1.000pt}{1.225pt}}
\multiput(996.86,116.34)(0.424,-1.339){2}{\rule{0.102pt}{3.050pt}}
\multiput(992.92,122.67)(5.000,-7.670){2}{\rule{1.000pt}{1.525pt}}
\multiput(1001.86,115.00)(0.424,0.490){2}{\rule{0.102pt}{2.050pt}}
\multiput(997.92,115.00)(5.000,4.745){2}{\rule{1.000pt}{1.025pt}}
\put(1005,119.92){\rule{1.204pt}{1.000pt}}
\multiput(1005.00,121.92)(2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1010,118.92){\rule{1.445pt}{1.000pt}}
\multiput(1010.00,117.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(1016.42,116){\rule{1.000pt}{1.445pt}}
\multiput(1013.92,119.00)(5.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\multiput(1022.86,116.00)(0.424,0.830){2}{\rule{0.102pt}{2.450pt}}
\multiput(1018.92,116.00)(5.000,5.915){2}{\rule{1.000pt}{1.225pt}}
\put(1026,125.42){\rule{1.204pt}{1.000pt}}
\multiput(1026.00,124.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\multiput(1032.86,121.15)(0.424,-0.151){2}{\rule{0.102pt}{1.650pt}}
\multiput(1028.92,124.58)(5.000,-3.575){2}{\rule{1.000pt}{0.825pt}}
\multiput(1037.84,121.00)(0.462,0.887){4}{\rule{0.111pt}{2.250pt}}
\multiput(1033.92,121.00)(6.000,7.330){2}{\rule{1.000pt}{1.125pt}}
\put(864.0,113.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1047.42,133){\rule{1.000pt}{1.445pt}}
\multiput(1044.92,133.00)(5.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\multiput(1053.86,121.36)(0.424,-2.358){2}{\rule{0.102pt}{4.250pt}}
\multiput(1049.92,130.18)(5.000,-11.179){2}{\rule{1.000pt}{2.125pt}}
\put(1057,115.92){\rule{1.445pt}{1.000pt}}
\multiput(1057.00,116.92)(3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(1042.0,133.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1068,115.42){\rule{1.204pt}{1.000pt}}
\multiput(1068.00,114.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(1073,114.42){\rule{1.204pt}{1.000pt}}
\multiput(1073.00,115.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(1078,114.92){\rule{1.204pt}{1.000pt}}
\multiput(1078.00,112.92)(2.500,4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1083,116.42){\rule{1.445pt}{1.000pt}}
\multiput(1083.00,116.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(1089,117.92){\rule{1.204pt}{1.000pt}}
\multiput(1089.00,115.92)(2.500,4.000){2}{\rule{0.602pt}{1.000pt}}
\multiput(1095.86,122.00)(0.424,1.509){2}{\rule{0.102pt}{3.250pt}}
\multiput(1091.92,122.00)(5.000,8.254){2}{\rule{1.000pt}{1.625pt}}
\multiput(1100.86,126.00)(0.424,-1.000){2}{\rule{0.102pt}{2.650pt}}
\multiput(1096.92,131.50)(5.000,-6.500){2}{\rule{1.000pt}{1.325pt}}
\multiput(1105.86,125.00)(0.424,0.660){2}{\rule{0.102pt}{2.250pt}}
\multiput(1101.92,125.00)(5.000,5.330){2}{\rule{1.000pt}{1.125pt}}
\multiput(1110.84,126.35)(0.462,-0.784){4}{\rule{0.111pt}{2.083pt}}
\multiput(1106.92,130.68)(6.000,-6.676){2}{\rule{1.000pt}{1.042pt}}
\multiput(1116.86,116.32)(0.424,-0.320){2}{\rule{0.102pt}{1.850pt}}
\multiput(1112.92,120.16)(5.000,-4.160){2}{\rule{1.000pt}{0.925pt}}
\put(1120,115.42){\rule{1.204pt}{1.000pt}}
\multiput(1120.00,113.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(1125,115.92){\rule{1.204pt}{1.000pt}}
\multiput(1125.00,116.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(1130,115.42){\rule{1.204pt}{1.000pt}}
\multiput(1130.00,114.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(1135,113.42){\rule{1.445pt}{1.000pt}}
\multiput(1135.00,115.92)(3.000,-5.000){2}{\rule{0.723pt}{1.000pt}}
\multiput(1142.86,113.00)(0.424,0.830){2}{\rule{0.102pt}{2.450pt}}
\multiput(1138.92,113.00)(5.000,5.915){2}{\rule{1.000pt}{1.225pt}}
\multiput(1147.86,117.15)(0.424,-0.151){2}{\rule{0.102pt}{1.650pt}}
\multiput(1143.92,120.58)(5.000,-3.575){2}{\rule{1.000pt}{0.825pt}}
\put(1151,116.92){\rule{1.204pt}{1.000pt}}
\multiput(1151.00,114.92)(2.500,4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1156,119.42){\rule{1.445pt}{1.000pt}}
\multiput(1156.00,118.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\multiput(1163.86,113.49)(0.424,-0.490){2}{\rule{0.102pt}{2.050pt}}
\multiput(1159.92,117.75)(5.000,-4.745){2}{\rule{1.000pt}{1.025pt}}
\put(1167,112.92){\rule{1.204pt}{1.000pt}}
\multiput(1167.00,110.92)(2.500,4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1172,114.42){\rule{1.204pt}{1.000pt}}
\multiput(1172.00,114.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(1177,114.42){\rule{1.204pt}{1.000pt}}
\multiput(1177.00,113.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(1182,116.42){\rule{1.445pt}{1.000pt}}
\multiput(1182.00,114.92)(3.000,3.000){2}{\rule{0.723pt}{1.000pt}}
\put(1188,116.92){\rule{1.204pt}{1.000pt}}
\multiput(1188.00,117.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(1193,114.92){\rule{1.204pt}{1.000pt}}
\multiput(1193.00,115.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(1198,113.42){\rule{1.204pt}{1.000pt}}
\multiput(1198.00,113.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(1203,113.92){\rule{1.204pt}{1.000pt}}
\multiput(1203.00,112.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(1208,113.92){\rule{1.445pt}{1.000pt}}
\multiput(1208.00,114.92)(3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\multiput(1215.86,115.00)(0.424,0.660){2}{\rule{0.102pt}{2.250pt}}
\multiput(1211.92,115.00)(5.000,5.330){2}{\rule{1.000pt}{1.125pt}}
\put(1219.42,119){\rule{1.000pt}{1.445pt}}
\multiput(1216.92,122.00)(5.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(1224.42,113){\rule{1.000pt}{1.445pt}}
\multiput(1221.92,116.00)(5.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(1063.0,117.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1229.0,113.0){\rule[-0.500pt]{13.972pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(1306,767){\makebox(0,0)[r]{l=1.0}}
\put(1328.0,767.0){\rule[-0.175pt]{15.899pt}{0.350pt}}
\multiput(223.00,113.47)(0.649,0.507){7}{\rule{0.507pt}{0.122pt}}
\multiput(223.00,112.27)(4.947,5.000){2}{\rule{0.254pt}{0.350pt}}
\multiput(229.00,117.02)(0.531,-0.507){7}{\rule{0.438pt}{0.122pt}}
\multiput(229.00,117.27)(4.092,-5.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(234.47,113.00)(0.507,2.422){7}{\rule{0.122pt}{1.558pt}}
\multiput(233.27,113.00)(5.000,17.767){2}{\rule{0.350pt}{0.779pt}}
\multiput(239.47,127.53)(0.507,-2.422){7}{\rule{0.122pt}{1.558pt}}
\multiput(238.27,130.77)(5.000,-17.767){2}{\rule{0.350pt}{0.779pt}}
\multiput(244.47,113.00)(0.505,0.807){9}{\rule{0.122pt}{0.613pt}}
\multiput(243.27,113.00)(6.000,7.729){2}{\rule{0.350pt}{0.306pt}}
\put(250,121.77){\rule{1.204pt}{0.350pt}}
\multiput(250.00,121.27)(2.500,1.000){2}{\rule{0.602pt}{0.350pt}}
\multiput(255.00,123.47)(0.531,0.507){7}{\rule{0.438pt}{0.122pt}}
\multiput(255.00,122.27)(4.092,5.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(260.00,127.02)(0.531,-0.507){7}{\rule{0.438pt}{0.122pt}}
\multiput(260.00,127.27)(4.092,-5.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(265.47,123.00)(0.507,1.240){7}{\rule{0.122pt}{0.858pt}}
\multiput(264.27,123.00)(5.000,9.220){2}{\rule{0.350pt}{0.429pt}}
\multiput(270.00,134.47)(0.523,0.505){9}{\rule{0.438pt}{0.122pt}}
\multiput(270.00,133.27)(5.092,6.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(276.47,135.86)(0.507,-1.477){7}{\rule{0.122pt}{0.998pt}}
\multiput(275.27,137.93)(5.000,-10.930){2}{\rule{0.350pt}{0.499pt}}
\multiput(281.00,127.47)(0.531,0.507){7}{\rule{0.438pt}{0.122pt}}
\multiput(281.00,126.27)(4.092,5.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(286.47,132.00)(0.507,1.477){7}{\rule{0.122pt}{0.998pt}}
\multiput(285.27,132.00)(5.000,10.930){2}{\rule{0.350pt}{0.499pt}}
\multiput(291.00,145.47)(1.108,0.516){3}{\rule{0.671pt}{0.124pt}}
\multiput(291.00,144.27)(3.608,3.000){2}{\rule{0.335pt}{0.350pt}}
\multiput(296.00,147.02)(0.523,-0.505){9}{\rule{0.438pt}{0.122pt}}
\multiput(296.00,147.27)(5.092,-6.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(302.47,139.89)(0.507,-0.649){7}{\rule{0.122pt}{0.507pt}}
\multiput(301.27,140.95)(5.000,-4.947){2}{\rule{0.350pt}{0.254pt}}
\multiput(307.47,136.00)(0.507,1.595){7}{\rule{0.122pt}{1.067pt}}
\multiput(306.27,136.00)(5.000,11.784){2}{\rule{0.350pt}{0.534pt}}
\multiput(312.47,150.00)(0.507,1.122){7}{\rule{0.122pt}{0.787pt}}
\multiput(311.27,150.00)(5.000,8.366){2}{\rule{0.350pt}{0.394pt}}
\put(317,159.77){\rule{1.204pt}{0.350pt}}
\multiput(317.00,159.27)(2.500,1.000){2}{\rule{0.602pt}{0.350pt}}
\put(220.0,113.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\multiput(328.47,161.00)(0.507,0.649){7}{\rule{0.122pt}{0.507pt}}
\multiput(327.27,161.00)(5.000,4.947){2}{\rule{0.350pt}{0.254pt}}
\put(333,165.77){\rule{1.204pt}{0.350pt}}
\multiput(333.00,166.27)(2.500,-1.000){2}{\rule{0.602pt}{0.350pt}}
\multiput(338.47,166.00)(0.507,0.649){7}{\rule{0.122pt}{0.507pt}}
\multiput(337.27,166.00)(5.000,4.947){2}{\rule{0.350pt}{0.254pt}}
\put(343,170.27){\rule{1.137pt}{0.350pt}}
\multiput(343.00,171.27)(3.639,-2.000){2}{\rule{0.569pt}{0.350pt}}
\put(349,170.27){\rule{0.962pt}{0.350pt}}
\multiput(349.00,169.27)(3.002,2.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(354.00,172.47)(1.108,0.516){3}{\rule{0.671pt}{0.124pt}}
\multiput(354.00,171.27)(3.608,3.000){2}{\rule{0.335pt}{0.350pt}}
\put(359,173.77){\rule{1.204pt}{0.350pt}}
\multiput(359.00,174.27)(2.500,-1.000){2}{\rule{0.602pt}{0.350pt}}
\multiput(364.47,171.60)(0.507,-0.767){7}{\rule{0.122pt}{0.577pt}}
\multiput(363.27,172.80)(5.000,-5.801){2}{\rule{0.350pt}{0.289pt}}
\multiput(369.00,167.47)(0.523,0.505){9}{\rule{0.438pt}{0.122pt}}
\multiput(369.00,166.27)(5.092,6.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(375.00,173.47)(0.705,0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(375.00,172.27)(3.910,4.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(380.47,177.00)(0.507,0.767){7}{\rule{0.122pt}{0.577pt}}
\multiput(379.27,177.00)(5.000,5.801){2}{\rule{0.350pt}{0.289pt}}
\multiput(385.00,184.47)(0.531,0.507){7}{\rule{0.438pt}{0.122pt}}
\multiput(385.00,183.27)(4.092,5.000){2}{\rule{0.219pt}{0.350pt}}
\put(322.0,161.0){\rule[-0.175pt]{1.445pt}{0.350pt}}
\multiput(395.00,189.47)(0.523,0.505){9}{\rule{0.438pt}{0.122pt}}
\multiput(395.00,188.27)(5.092,6.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(401.47,195.00)(0.507,1.122){7}{\rule{0.122pt}{0.787pt}}
\multiput(400.27,195.00)(5.000,8.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(406.00,204.02)(0.531,-0.507){7}{\rule{0.438pt}{0.122pt}}
\multiput(406.00,204.27)(4.092,-5.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(411.00,200.47)(0.531,0.507){7}{\rule{0.438pt}{0.122pt}}
\multiput(411.00,199.27)(4.092,5.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(416.00,205.47)(0.864,0.509){5}{\rule{0.612pt}{0.123pt}}
\multiput(416.00,204.27)(4.729,4.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(422.47,209.00)(0.507,0.885){7}{\rule{0.122pt}{0.648pt}}
\multiput(421.27,209.00)(5.000,6.656){2}{\rule{0.350pt}{0.324pt}}
\multiput(427.47,217.00)(0.507,1.358){7}{\rule{0.122pt}{0.928pt}}
\multiput(426.27,217.00)(5.000,10.075){2}{\rule{0.350pt}{0.464pt}}
\multiput(432.47,229.00)(0.507,1.477){7}{\rule{0.122pt}{0.998pt}}
\multiput(431.27,229.00)(5.000,10.930){2}{\rule{0.350pt}{0.499pt}}
\put(437,240.27){\rule{0.962pt}{0.350pt}}
\multiput(437.00,241.27)(3.002,-2.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(442.47,240.00)(0.505,0.807){9}{\rule{0.122pt}{0.613pt}}
\multiput(441.27,240.00)(6.000,7.729){2}{\rule{0.350pt}{0.306pt}}
\multiput(448.47,249.00)(0.507,1.004){7}{\rule{0.122pt}{0.718pt}}
\multiput(447.27,249.00)(5.000,7.511){2}{\rule{0.350pt}{0.359pt}}
\multiput(453.47,251.83)(0.507,-2.304){7}{\rule{0.122pt}{1.487pt}}
\multiput(452.27,254.91)(5.000,-16.913){2}{\rule{0.350pt}{0.744pt}}
\multiput(458.00,238.47)(1.108,0.516){3}{\rule{0.671pt}{0.124pt}}
\multiput(458.00,237.27)(3.608,3.000){2}{\rule{0.335pt}{0.350pt}}
\multiput(463.00,240.02)(1.108,-0.516){3}{\rule{0.671pt}{0.124pt}}
\multiput(463.00,240.27)(3.608,-3.000){2}{\rule{0.335pt}{0.350pt}}
\multiput(468.47,238.00)(0.505,0.618){9}{\rule{0.122pt}{0.496pt}}
\multiput(467.27,238.00)(6.000,5.971){2}{\rule{0.350pt}{0.248pt}}
\multiput(474.47,245.00)(0.507,0.767){7}{\rule{0.122pt}{0.577pt}}
\multiput(473.27,245.00)(5.000,5.801){2}{\rule{0.350pt}{0.289pt}}
\multiput(479.47,252.00)(0.507,1.240){7}{\rule{0.122pt}{0.858pt}}
\multiput(478.27,252.00)(5.000,9.220){2}{\rule{0.350pt}{0.429pt}}
\put(390.0,189.0){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(489,261.77){\rule{1.204pt}{0.350pt}}
\multiput(489.00,262.27)(2.500,-1.000){2}{\rule{0.602pt}{0.350pt}}
\multiput(494.47,262.00)(0.505,0.618){9}{\rule{0.122pt}{0.496pt}}
\multiput(493.27,262.00)(6.000,5.971){2}{\rule{0.350pt}{0.248pt}}
\multiput(500.47,269.00)(0.507,0.649){7}{\rule{0.122pt}{0.507pt}}
\multiput(499.27,269.00)(5.000,4.947){2}{\rule{0.350pt}{0.254pt}}
\multiput(505.47,275.00)(0.507,0.885){7}{\rule{0.122pt}{0.648pt}}
\multiput(504.27,275.00)(5.000,6.656){2}{\rule{0.350pt}{0.324pt}}
\multiput(510.47,283.00)(0.507,1.004){7}{\rule{0.122pt}{0.718pt}}
\multiput(509.27,283.00)(5.000,7.511){2}{\rule{0.350pt}{0.359pt}}
\multiput(515.00,292.47)(0.864,0.509){5}{\rule{0.612pt}{0.123pt}}
\multiput(515.00,291.27)(4.729,4.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(521.47,296.00)(0.507,1.122){7}{\rule{0.122pt}{0.787pt}}
\multiput(520.27,296.00)(5.000,8.366){2}{\rule{0.350pt}{0.394pt}}
\put(526,304.27){\rule{0.962pt}{0.350pt}}
\multiput(526.00,305.27)(3.002,-2.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(531.47,304.00)(0.507,1.831){7}{\rule{0.122pt}{1.208pt}}
\multiput(530.27,304.00)(5.000,13.494){2}{\rule{0.350pt}{0.604pt}}
\multiput(536.47,320.00)(0.507,2.068){7}{\rule{0.122pt}{1.348pt}}
\multiput(535.27,320.00)(5.000,15.203){2}{\rule{0.350pt}{0.674pt}}
\multiput(541.47,338.00)(0.505,1.281){9}{\rule{0.122pt}{0.904pt}}
\multiput(540.27,338.00)(6.000,12.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(547.47,352.00)(0.507,4.078){7}{\rule{0.122pt}{2.538pt}}
\multiput(546.27,352.00)(5.000,29.733){2}{\rule{0.350pt}{1.269pt}}
\multiput(552.47,387.00)(0.507,2.541){7}{\rule{0.122pt}{1.628pt}}
\multiput(551.27,387.00)(5.000,18.622){2}{\rule{0.350pt}{0.814pt}}
\multiput(557.47,409.00)(0.507,2.068){7}{\rule{0.122pt}{1.348pt}}
\multiput(556.27,409.00)(5.000,15.203){2}{\rule{0.350pt}{0.674pt}}
\multiput(562.47,427.00)(0.507,2.422){7}{\rule{0.122pt}{1.558pt}}
\multiput(561.27,427.00)(5.000,17.767){2}{\rule{0.350pt}{0.779pt}}
\put(567,448.27){\rule{1.137pt}{0.350pt}}
\multiput(567.00,447.27)(3.639,2.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(573.47,450.00)(0.507,1.240){7}{\rule{0.122pt}{0.858pt}}
\multiput(572.27,450.00)(5.000,9.220){2}{\rule{0.350pt}{0.429pt}}
\put(578,461.27){\rule{0.962pt}{0.350pt}}
\multiput(578.00,460.27)(3.002,2.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(583.47,463.00)(0.507,1.240){7}{\rule{0.122pt}{0.858pt}}
\multiput(582.27,463.00)(5.000,9.220){2}{\rule{0.350pt}{0.429pt}}
\multiput(588.47,474.00)(0.507,2.659){7}{\rule{0.122pt}{1.697pt}}
\multiput(587.27,474.00)(5.000,19.477){2}{\rule{0.350pt}{0.849pt}}
\multiput(593.00,497.47)(0.523,0.505){9}{\rule{0.438pt}{0.122pt}}
\multiput(593.00,496.27)(5.092,6.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(599.47,503.00)(0.507,1.595){7}{\rule{0.122pt}{1.067pt}}
\multiput(598.27,503.00)(5.000,11.784){2}{\rule{0.350pt}{0.534pt}}
\multiput(604.47,517.00)(0.507,1.949){7}{\rule{0.122pt}{1.278pt}}
\multiput(603.27,517.00)(5.000,14.348){2}{\rule{0.350pt}{0.639pt}}
\multiput(609.47,534.00)(0.507,1.595){7}{\rule{0.122pt}{1.067pt}}
\multiput(608.27,534.00)(5.000,11.784){2}{\rule{0.350pt}{0.534pt}}
\put(614,546.77){\rule{1.445pt}{0.350pt}}
\multiput(614.00,547.27)(3.000,-1.000){2}{\rule{0.723pt}{0.350pt}}
\put(620,545.77){\rule{1.204pt}{0.350pt}}
\multiput(620.00,546.27)(2.500,-1.000){2}{\rule{0.602pt}{0.350pt}}
\multiput(625.47,546.00)(0.507,2.304){7}{\rule{0.122pt}{1.487pt}}
\multiput(624.27,546.00)(5.000,16.913){2}{\rule{0.350pt}{0.744pt}}
\multiput(630.47,566.00)(0.507,1.004){7}{\rule{0.122pt}{0.718pt}}
\multiput(629.27,566.00)(5.000,7.511){2}{\rule{0.350pt}{0.359pt}}
\multiput(635.47,575.00)(0.507,1.240){7}{\rule{0.122pt}{0.858pt}}
\multiput(634.27,575.00)(5.000,9.220){2}{\rule{0.350pt}{0.429pt}}
\multiput(640.00,586.47)(1.366,0.516){3}{\rule{0.787pt}{0.124pt}}
\multiput(640.00,585.27)(4.366,3.000){2}{\rule{0.394pt}{0.350pt}}
\put(646,588.77){\rule{1.204pt}{0.350pt}}
\multiput(646.00,588.27)(2.500,1.000){2}{\rule{0.602pt}{0.350pt}}
\multiput(651.47,590.00)(0.507,0.767){7}{\rule{0.122pt}{0.577pt}}
\multiput(650.27,590.00)(5.000,5.801){2}{\rule{0.350pt}{0.289pt}}
\multiput(656.47,597.00)(0.507,2.659){7}{\rule{0.122pt}{1.697pt}}
\multiput(655.27,597.00)(5.000,19.477){2}{\rule{0.350pt}{0.849pt}}
\put(661,620.27){\rule{0.962pt}{0.350pt}}
\multiput(661.00,619.27)(3.002,2.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(666.00,622.47)(1.366,0.516){3}{\rule{0.787pt}{0.124pt}}
\multiput(666.00,621.27)(4.366,3.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(672.00,625.47)(0.705,0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(672.00,624.27)(3.910,4.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(677.47,629.00)(0.507,1.831){7}{\rule{0.122pt}{1.208pt}}
\multiput(676.27,629.00)(5.000,13.494){2}{\rule{0.350pt}{0.604pt}}
\multiput(682.47,645.00)(0.507,1.713){7}{\rule{0.122pt}{1.137pt}}
\multiput(681.27,645.00)(5.000,12.639){2}{\rule{0.350pt}{0.569pt}}
\multiput(687.47,660.00)(0.505,0.807){9}{\rule{0.122pt}{0.613pt}}
\multiput(686.27,660.00)(6.000,7.729){2}{\rule{0.350pt}{0.306pt}}
\put(693,668.77){\rule{1.204pt}{0.350pt}}
\multiput(693.00,668.27)(2.500,1.000){2}{\rule{0.602pt}{0.350pt}}
\put(698,670.27){\rule{0.962pt}{0.350pt}}
\multiput(698.00,669.27)(3.002,2.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(703.47,672.00)(0.507,1.004){7}{\rule{0.122pt}{0.718pt}}
\multiput(702.27,672.00)(5.000,7.511){2}{\rule{0.350pt}{0.359pt}}
\multiput(708.47,677.44)(0.507,-1.240){7}{\rule{0.122pt}{0.858pt}}
\multiput(707.27,679.22)(5.000,-9.220){2}{\rule{0.350pt}{0.429pt}}
\multiput(713.47,670.00)(0.505,0.618){9}{\rule{0.122pt}{0.496pt}}
\multiput(712.27,670.00)(6.000,5.971){2}{\rule{0.350pt}{0.248pt}}
\multiput(719.47,677.00)(0.507,1.004){7}{\rule{0.122pt}{0.718pt}}
\multiput(718.27,677.00)(5.000,7.511){2}{\rule{0.350pt}{0.359pt}}
\multiput(724.47,686.00)(0.507,1.240){7}{\rule{0.122pt}{0.858pt}}
\multiput(723.27,686.00)(5.000,9.220){2}{\rule{0.350pt}{0.429pt}}
\multiput(729.47,692.57)(0.507,-1.595){7}{\rule{0.122pt}{1.067pt}}
\multiput(728.27,694.78)(5.000,-11.784){2}{\rule{0.350pt}{0.534pt}}
\put(734,681.27){\rule{0.962pt}{0.350pt}}
\multiput(734.00,682.27)(3.002,-2.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(739.47,681.00)(0.505,0.712){9}{\rule{0.122pt}{0.554pt}}
\multiput(738.27,681.00)(6.000,6.850){2}{\rule{0.350pt}{0.277pt}}
\multiput(745.47,686.89)(0.507,-0.649){7}{\rule{0.122pt}{0.507pt}}
\multiput(744.27,687.95)(5.000,-4.947){2}{\rule{0.350pt}{0.254pt}}
\multiput(750.47,680.02)(0.507,-1.004){7}{\rule{0.122pt}{0.718pt}}
\multiput(749.27,681.51)(5.000,-7.511){2}{\rule{0.350pt}{0.359pt}}
\multiput(755.47,671.31)(0.507,-0.885){7}{\rule{0.122pt}{0.648pt}}
\multiput(754.27,672.66)(5.000,-6.656){2}{\rule{0.350pt}{0.324pt}}
\multiput(760.47,661.86)(0.507,-1.477){7}{\rule{0.122pt}{0.998pt}}
\multiput(759.27,663.93)(5.000,-10.930){2}{\rule{0.350pt}{0.499pt}}
\multiput(765.47,653.00)(0.505,1.376){9}{\rule{0.122pt}{0.962pt}}
\multiput(764.27,653.00)(6.000,13.002){2}{\rule{0.350pt}{0.481pt}}
\multiput(771.47,668.00)(0.507,1.595){7}{\rule{0.122pt}{1.067pt}}
\multiput(770.27,668.00)(5.000,11.784){2}{\rule{0.350pt}{0.534pt}}
\put(484.0,263.0){\rule[-0.175pt]{1.204pt}{0.350pt}}
\multiput(781.47,682.00)(0.507,1.477){7}{\rule{0.122pt}{0.998pt}}
\multiput(780.27,682.00)(5.000,10.930){2}{\rule{0.350pt}{0.499pt}}
\multiput(786.47,691.49)(0.505,-1.186){9}{\rule{0.122pt}{0.846pt}}
\multiput(785.27,693.24)(6.000,-11.244){2}{\rule{0.350pt}{0.423pt}}
\multiput(792.47,682.00)(0.507,0.649){7}{\rule{0.122pt}{0.507pt}}
\multiput(791.27,682.00)(5.000,4.947){2}{\rule{0.350pt}{0.254pt}}
\multiput(797.47,688.00)(0.507,1.004){7}{\rule{0.122pt}{0.718pt}}
\multiput(796.27,688.00)(5.000,7.511){2}{\rule{0.350pt}{0.359pt}}
\multiput(802.47,694.02)(0.507,-1.004){7}{\rule{0.122pt}{0.718pt}}
\multiput(801.27,695.51)(5.000,-7.511){2}{\rule{0.350pt}{0.359pt}}
\multiput(807.47,684.15)(0.507,-1.358){7}{\rule{0.122pt}{0.928pt}}
\multiput(806.27,686.07)(5.000,-10.075){2}{\rule{0.350pt}{0.464pt}}
\multiput(812.47,673.94)(0.505,-0.618){9}{\rule{0.122pt}{0.496pt}}
\multiput(811.27,674.97)(6.000,-5.971){2}{\rule{0.350pt}{0.248pt}}
\multiput(818.47,669.00)(0.507,1.358){7}{\rule{0.122pt}{0.928pt}}
\multiput(817.27,669.00)(5.000,10.075){2}{\rule{0.350pt}{0.464pt}}
\multiput(823.47,678.89)(0.507,-0.649){7}{\rule{0.122pt}{0.507pt}}
\multiput(822.27,679.95)(5.000,-4.947){2}{\rule{0.350pt}{0.254pt}}
\multiput(828.00,674.02)(0.705,-0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(828.00,674.27)(3.910,-4.000){2}{\rule{0.262pt}{0.350pt}}
\put(833,669.77){\rule{1.204pt}{0.350pt}}
\multiput(833.00,670.27)(2.500,-1.000){2}{\rule{0.602pt}{0.350pt}}
\multiput(838.47,666.97)(0.505,-0.997){9}{\rule{0.122pt}{0.729pt}}
\multiput(837.27,668.49)(6.000,-9.487){2}{\rule{0.350pt}{0.365pt}}
\multiput(844.47,655.73)(0.507,-1.122){7}{\rule{0.122pt}{0.787pt}}
\multiput(843.27,657.37)(5.000,-8.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(849.47,643.41)(0.507,-2.068){7}{\rule{0.122pt}{1.348pt}}
\multiput(848.27,646.20)(5.000,-15.203){2}{\rule{0.350pt}{0.674pt}}
\multiput(854.00,630.02)(0.705,-0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(854.00,630.27)(3.910,-4.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(859.00,626.02)(0.531,-0.507){7}{\rule{0.438pt}{0.122pt}}
\multiput(859.00,626.27)(4.092,-5.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(864.00,621.02)(0.864,-0.509){5}{\rule{0.612pt}{0.123pt}}
\multiput(864.00,621.27)(4.729,-4.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(870.47,612.99)(0.507,-1.831){7}{\rule{0.122pt}{1.208pt}}
\multiput(869.27,615.49)(5.000,-13.494){2}{\rule{0.350pt}{0.604pt}}
\multiput(875.47,598.73)(0.507,-1.122){7}{\rule{0.122pt}{0.787pt}}
\multiput(874.27,600.37)(5.000,-8.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(880.00,591.02)(0.705,-0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(880.00,591.27)(3.910,-4.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(885.00,587.02)(1.366,-0.516){3}{\rule{0.787pt}{0.124pt}}
\multiput(885.00,587.27)(4.366,-3.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(891.47,582.02)(0.507,-1.004){7}{\rule{0.122pt}{0.718pt}}
\multiput(890.27,583.51)(5.000,-7.511){2}{\rule{0.350pt}{0.359pt}}
\multiput(896.47,573.02)(0.507,-1.004){7}{\rule{0.122pt}{0.718pt}}
\multiput(895.27,574.51)(5.000,-7.511){2}{\rule{0.350pt}{0.359pt}}
\multiput(901.47,561.99)(0.507,-1.831){7}{\rule{0.122pt}{1.208pt}}
\multiput(900.27,564.49)(5.000,-13.494){2}{\rule{0.350pt}{0.604pt}}
\multiput(906.47,551.00)(0.507,1.477){7}{\rule{0.122pt}{0.998pt}}
\multiput(905.27,551.00)(5.000,10.930){2}{\rule{0.350pt}{0.499pt}}
\multiput(911.47,559.76)(0.505,-1.470){9}{\rule{0.122pt}{1.021pt}}
\multiput(910.27,561.88)(6.000,-13.881){2}{\rule{0.350pt}{0.510pt}}
\multiput(917.47,542.70)(0.507,-1.949){7}{\rule{0.122pt}{1.278pt}}
\multiput(916.27,545.35)(5.000,-14.348){2}{\rule{0.350pt}{0.639pt}}
\multiput(922.47,526.86)(0.507,-1.477){7}{\rule{0.122pt}{0.998pt}}
\multiput(921.27,528.93)(5.000,-10.930){2}{\rule{0.350pt}{0.499pt}}
\multiput(927.47,513.86)(0.507,-1.477){7}{\rule{0.122pt}{0.998pt}}
\multiput(926.27,515.93)(5.000,-10.930){2}{\rule{0.350pt}{0.499pt}}
\put(932,505.27){\rule{0.962pt}{0.350pt}}
\multiput(932.00,504.27)(3.002,2.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(937.47,499.37)(0.505,-2.797){9}{\rule{0.122pt}{1.837pt}}
\multiput(936.27,503.19)(6.000,-26.186){2}{\rule{0.350pt}{0.919pt}}
\multiput(943.47,473.15)(0.507,-1.358){7}{\rule{0.122pt}{0.928pt}}
\multiput(942.27,475.07)(5.000,-10.075){2}{\rule{0.350pt}{0.464pt}}
\multiput(948.00,464.02)(0.705,-0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(948.00,464.27)(3.910,-4.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(953.47,457.73)(0.507,-1.122){7}{\rule{0.122pt}{0.787pt}}
\multiput(952.27,459.37)(5.000,-8.366){2}{\rule{0.350pt}{0.394pt}}
\put(958,450.77){\rule{1.204pt}{0.350pt}}
\multiput(958.00,450.27)(2.500,1.000){2}{\rule{0.602pt}{0.350pt}}
\multiput(963.47,446.07)(0.505,-2.133){9}{\rule{0.122pt}{1.429pt}}
\multiput(962.27,449.03)(6.000,-20.034){2}{\rule{0.350pt}{0.715pt}}
\multiput(969.47,423.70)(0.507,-1.949){7}{\rule{0.122pt}{1.278pt}}
\multiput(968.27,426.35)(5.000,-14.348){2}{\rule{0.350pt}{0.639pt}}
\multiput(974.47,406.41)(0.507,-2.068){7}{\rule{0.122pt}{1.348pt}}
\multiput(973.27,409.20)(5.000,-15.203){2}{\rule{0.350pt}{0.674pt}}
\multiput(979.47,383.76)(0.507,-3.960){7}{\rule{0.122pt}{2.468pt}}
\multiput(978.27,388.88)(5.000,-28.879){2}{\rule{0.350pt}{1.234pt}}
\multiput(984.47,354.31)(0.505,-2.039){9}{\rule{0.122pt}{1.371pt}}
\multiput(983.27,357.15)(6.000,-19.155){2}{\rule{0.350pt}{0.685pt}}
\multiput(990.47,332.99)(0.507,-1.831){7}{\rule{0.122pt}{1.208pt}}
\multiput(989.27,335.49)(5.000,-13.494){2}{\rule{0.350pt}{0.604pt}}
\multiput(995.47,316.41)(0.507,-2.068){7}{\rule{0.122pt}{1.348pt}}
\multiput(994.27,319.20)(5.000,-15.203){2}{\rule{0.350pt}{0.674pt}}
\put(1000,304.27){\rule{0.962pt}{0.350pt}}
\multiput(1000.00,303.27)(3.002,2.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(1005.47,302.44)(0.507,-1.240){7}{\rule{0.122pt}{0.858pt}}
\multiput(1004.27,304.22)(5.000,-9.220){2}{\rule{0.350pt}{0.429pt}}
\multiput(1010.00,294.02)(0.864,-0.509){5}{\rule{0.612pt}{0.123pt}}
\multiput(1010.00,294.27)(4.729,-4.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(1016.00,290.02)(0.531,-0.507){7}{\rule{0.438pt}{0.122pt}}
\multiput(1016.00,290.27)(4.092,-5.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(1021.47,282.73)(0.507,-1.122){7}{\rule{0.122pt}{0.787pt}}
\multiput(1020.27,284.37)(5.000,-8.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(1026.47,273.89)(0.507,-0.649){7}{\rule{0.122pt}{0.507pt}}
\multiput(1025.27,274.95)(5.000,-4.947){2}{\rule{0.350pt}{0.254pt}}
\multiput(1031.47,267.60)(0.507,-0.767){7}{\rule{0.122pt}{0.577pt}}
\multiput(1030.27,268.80)(5.000,-5.801){2}{\rule{0.350pt}{0.289pt}}
\put(1036,261.27){\rule{1.137pt}{0.350pt}}
\multiput(1036.00,262.27)(3.639,-2.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(1042.47,258.89)(0.507,-0.649){7}{\rule{0.122pt}{0.507pt}}
\multiput(1041.27,259.95)(5.000,-4.947){2}{\rule{0.350pt}{0.254pt}}
\put(1047,253.27){\rule{0.962pt}{0.350pt}}
\multiput(1047.00,254.27)(3.002,-2.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(1052.00,252.02)(0.531,-0.507){7}{\rule{0.438pt}{0.122pt}}
\multiput(1052.00,252.27)(4.092,-5.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(1057.47,244.73)(0.505,-1.091){9}{\rule{0.122pt}{0.787pt}}
\multiput(1056.27,246.37)(6.000,-10.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(1063.00,236.47)(0.531,0.507){7}{\rule{0.438pt}{0.122pt}}
\multiput(1063.00,235.27)(4.092,5.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(1068.00,240.02)(1.108,-0.516){3}{\rule{0.671pt}{0.124pt}}
\multiput(1068.00,240.27)(3.608,-3.000){2}{\rule{0.335pt}{0.350pt}}
\multiput(1073.47,238.00)(0.507,2.186){7}{\rule{0.122pt}{1.418pt}}
\multiput(1072.27,238.00)(5.000,16.058){2}{\rule{0.350pt}{0.709pt}}
\multiput(1078.47,251.12)(0.507,-2.186){7}{\rule{0.122pt}{1.418pt}}
\multiput(1077.27,254.06)(5.000,-16.058){2}{\rule{0.350pt}{0.709pt}}
\multiput(1083.00,238.47)(1.366,0.516){3}{\rule{0.787pt}{0.124pt}}
\multiput(1083.00,237.27)(4.366,3.000){2}{\rule{0.394pt}{0.350pt}}
\put(1089,240.77){\rule{1.204pt}{0.350pt}}
\multiput(1089.00,240.27)(2.500,1.000){2}{\rule{0.602pt}{0.350pt}}
\multiput(1094.47,237.86)(0.507,-1.477){7}{\rule{0.122pt}{0.998pt}}
\multiput(1093.27,239.93)(5.000,-10.930){2}{\rule{0.350pt}{0.499pt}}
\put(1099,228.77){\rule{1.204pt}{0.350pt}}
\multiput(1099.00,228.27)(2.500,1.000){2}{\rule{0.602pt}{0.350pt}}
\multiput(1104.47,223.83)(0.507,-2.304){7}{\rule{0.122pt}{1.487pt}}
\multiput(1103.27,226.91)(5.000,-16.913){2}{\rule{0.350pt}{0.744pt}}
\multiput(1109.00,209.02)(0.864,-0.509){5}{\rule{0.612pt}{0.123pt}}
\multiput(1109.00,209.27)(4.729,-4.000){2}{\rule{0.306pt}{0.350pt}}
\put(1115,204.27){\rule{0.962pt}{0.350pt}}
\multiput(1115.00,205.27)(3.002,-2.000){2}{\rule{0.481pt}{0.350pt}}
\put(1120,203.77){\rule{1.204pt}{0.350pt}}
\multiput(1120.00,203.27)(2.500,1.000){2}{\rule{0.602pt}{0.350pt}}
\put(1125,203.27){\rule{0.962pt}{0.350pt}}
\multiput(1125.00,204.27)(3.002,-2.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(1130.47,198.28)(0.507,-1.713){7}{\rule{0.122pt}{1.137pt}}
\multiput(1129.27,200.64)(5.000,-12.639){2}{\rule{0.350pt}{0.569pt}}
\put(1135,186.77){\rule{1.445pt}{0.350pt}}
\multiput(1135.00,187.27)(3.000,-1.000){2}{\rule{0.723pt}{0.350pt}}
\multiput(1141.47,184.89)(0.507,-0.649){7}{\rule{0.122pt}{0.507pt}}
\multiput(1140.27,185.95)(5.000,-4.947){2}{\rule{0.350pt}{0.254pt}}
\put(1146,179.77){\rule{1.204pt}{0.350pt}}
\multiput(1146.00,180.27)(2.500,-1.000){2}{\rule{0.602pt}{0.350pt}}
\multiput(1151.47,176.73)(0.507,-1.122){7}{\rule{0.122pt}{0.787pt}}
\multiput(1150.27,178.37)(5.000,-8.366){2}{\rule{0.350pt}{0.394pt}}
\put(776.0,682.0){\rule[-0.175pt]{1.204pt}{0.350pt}}
\multiput(1162.00,170.47)(0.705,0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(1162.00,169.27)(3.910,4.000){2}{\rule{0.262pt}{0.350pt}}
\multiput(1167.00,173.02)(1.108,-0.516){3}{\rule{0.671pt}{0.124pt}}
\multiput(1167.00,173.27)(3.608,-3.000){2}{\rule{0.335pt}{0.350pt}}
\put(1156.0,170.0){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1177,169.77){\rule{1.204pt}{0.350pt}}
\multiput(1177.00,170.27)(2.500,-1.000){2}{\rule{0.602pt}{0.350pt}}
\multiput(1182.00,169.02)(0.864,-0.509){5}{\rule{0.612pt}{0.123pt}}
\multiput(1182.00,169.27)(4.729,-4.000){2}{\rule{0.306pt}{0.350pt}}
\put(1172.0,171.0){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1193,165.77){\rule{1.204pt}{0.350pt}}
\multiput(1193.00,165.27)(2.500,1.000){2}{\rule{0.602pt}{0.350pt}}
\multiput(1198.00,166.02)(0.531,-0.507){7}{\rule{0.438pt}{0.122pt}}
\multiput(1198.00,166.27)(4.092,-5.000){2}{\rule{0.219pt}{0.350pt}}
\put(1203,160.27){\rule{0.962pt}{0.350pt}}
\multiput(1203.00,161.27)(3.002,-2.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(1208.00,160.47)(0.864,0.509){5}{\rule{0.612pt}{0.123pt}}
\multiput(1208.00,159.27)(4.729,4.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(1214.47,159.57)(0.507,-1.595){7}{\rule{0.122pt}{1.067pt}}
\multiput(1213.27,161.78)(5.000,-11.784){2}{\rule{0.350pt}{0.534pt}}
\multiput(1219.47,145.57)(0.507,-1.595){7}{\rule{0.122pt}{1.067pt}}
\multiput(1218.27,147.78)(5.000,-11.784){2}{\rule{0.350pt}{0.534pt}}
\multiput(1224.47,136.00)(0.507,0.885){7}{\rule{0.122pt}{0.648pt}}
\multiput(1223.27,136.00)(5.000,6.656){2}{\rule{0.350pt}{0.324pt}}
\multiput(1229.00,144.47)(1.108,0.516){3}{\rule{0.671pt}{0.124pt}}
\multiput(1229.00,143.27)(3.608,3.000){2}{\rule{0.335pt}{0.350pt}}
\multiput(1234.00,146.02)(1.366,-0.516){3}{\rule{0.787pt}{0.124pt}}
\multiput(1234.00,146.27)(4.366,-3.000){2}{\rule{0.394pt}{0.350pt}}
\put(1188.0,166.0){\rule[-0.175pt]{1.204pt}{0.350pt}}
\multiput(1245.47,138.12)(0.507,-2.186){7}{\rule{0.122pt}{1.418pt}}
\multiput(1244.27,141.06)(5.000,-16.058){2}{\rule{0.350pt}{0.709pt}}
\put(1250,125.27){\rule{0.962pt}{0.350pt}}
\multiput(1250.00,124.27)(3.002,2.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(1255.47,124.70)(0.505,-0.712){9}{\rule{0.122pt}{0.554pt}}
\multiput(1254.27,125.85)(6.000,-6.850){2}{\rule{0.350pt}{0.277pt}}
\multiput(1261.47,119.00)(0.507,0.767){7}{\rule{0.122pt}{0.577pt}}
\multiput(1260.27,119.00)(5.000,5.801){2}{\rule{0.350pt}{0.289pt}}
\put(1266,124.77){\rule{1.204pt}{0.350pt}}
\multiput(1266.00,125.27)(2.500,-1.000){2}{\rule{0.602pt}{0.350pt}}
\multiput(1271.00,124.02)(1.108,-0.516){3}{\rule{0.671pt}{0.124pt}}
\multiput(1271.00,124.27)(3.608,-3.000){2}{\rule{0.335pt}{0.350pt}}
\put(1276,122.27){\rule{0.962pt}{0.350pt}}
\multiput(1276.00,121.27)(3.002,2.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(1281.47,120.97)(0.505,-0.997){9}{\rule{0.122pt}{0.729pt}}
\multiput(1280.27,122.49)(6.000,-9.487){2}{\rule{0.350pt}{0.365pt}}
\put(1240.0,144.0){\rule[-0.175pt]{1.204pt}{0.350pt}}
\end{picture}
}
\eject
Fig.5
\vskip3cm
\centerline{
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,222.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,222){\makebox(0,0)[r]{0.5}}
\put(1416.0,222.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,331.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,331){\makebox(0,0)[r]{1}}
\put(1416.0,331.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,440.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,440){\makebox(0,0)[r]{1.5}}
\put(1416.0,440.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,550.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,550){\makebox(0,0)[r]{2}}
\put(1416.0,550.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,659.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,659){\makebox(0,0)[r]{2.5}}
\put(1416.0,659.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,768.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,768){\makebox(0,0)[r]{3}}
\put(1416.0,768.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,877){\makebox(0,0)[r]{3.5}}
\put(1416.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){3}}
\put(220.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(392.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(392,68){\makebox(0,0){3.02}}
\put(392.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(564.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(564,68){\makebox(0,0){3.04}}
\put(564.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(735.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(735,68){\makebox(0,0){3.06}}
\put(735.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(907.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(907,68){\makebox(0,0){3.08}}
\put(907.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1079.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1079,68){\makebox(0,0){3.1}}
\put(1079.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1251.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1251,68){\makebox(0,0){3.12}}
\put(1251.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1422.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1422,68){\makebox(0,0){3.14}}
\put(1422.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,495){\makebox(0,0){$\delta$}}
\put(828,23){\makebox(0,0){$\varphi$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220,663){\usebox{\plotpoint}}
\multiput(221.83,663.00)(0.491,0.672){16}{\rule{0.118pt}{1.667pt}}
\multiput(217.92,663.00)(12.000,13.541){2}{\rule{1.000pt}{0.833pt}}
\multiput(233.83,680.00)(0.492,0.500){18}{\rule{0.118pt}{1.327pt}}
\multiput(229.92,680.00)(13.000,11.246){2}{\rule{1.000pt}{0.663pt}}
\multiput(245.00,695.83)(0.495,0.489){14}{\rule{1.341pt}{0.118pt}}
\multiput(245.00,691.92)(9.217,11.000){2}{\rule{0.670pt}{1.000pt}}
\multiput(257.00,706.83)(0.544,0.487){12}{\rule{1.450pt}{0.117pt}}
\multiput(257.00,702.92)(8.990,10.000){2}{\rule{0.725pt}{1.000pt}}
\multiput(269.00,716.84)(0.769,0.475){6}{\rule{1.964pt}{0.114pt}}
\multiput(269.00,712.92)(7.923,7.000){2}{\rule{0.982pt}{1.000pt}}
\multiput(281.00,723.84)(0.851,0.475){6}{\rule{2.107pt}{0.114pt}}
\multiput(281.00,719.92)(8.627,7.000){2}{\rule{1.054pt}{1.000pt}}
\multiput(294.00,730.84)(0.887,0.462){4}{\rule{2.250pt}{0.111pt}}
\multiput(294.00,726.92)(7.330,6.000){2}{\rule{1.125pt}{1.000pt}}
\put(306,734.92){\rule{2.891pt}{1.000pt}}
\multiput(306.00,732.92)(6.000,4.000){2}{\rule{1.445pt}{1.000pt}}
\multiput(318.00,740.86)(1.169,0.424){2}{\rule{2.850pt}{0.102pt}}
\multiput(318.00,736.92)(7.085,5.000){2}{\rule{1.425pt}{1.000pt}}
\put(331,743.42){\rule{2.891pt}{1.000pt}}
\multiput(331.00,741.92)(6.000,3.000){2}{\rule{1.445pt}{1.000pt}}
\put(343,746.92){\rule{2.891pt}{1.000pt}}
\multiput(343.00,744.92)(6.000,4.000){2}{\rule{1.445pt}{1.000pt}}
\put(355,750.42){\rule{2.891pt}{1.000pt}}
\multiput(355.00,748.92)(6.000,3.000){2}{\rule{1.445pt}{1.000pt}}
\put(367,752.92){\rule{3.132pt}{1.000pt}}
\multiput(367.00,751.92)(6.500,2.000){2}{\rule{1.566pt}{1.000pt}}
\put(380,755.42){\rule{2.891pt}{1.000pt}}
\multiput(380.00,753.92)(6.000,3.000){2}{\rule{1.445pt}{1.000pt}}
\put(392,757.92){\rule{2.891pt}{1.000pt}}
\multiput(392.00,756.92)(6.000,2.000){2}{\rule{1.445pt}{1.000pt}}
\put(404,759.92){\rule{3.132pt}{1.000pt}}
\multiput(404.00,758.92)(6.500,2.000){2}{\rule{1.566pt}{1.000pt}}
\put(417,761.92){\rule{2.891pt}{1.000pt}}
\multiput(417.00,760.92)(6.000,2.000){2}{\rule{1.445pt}{1.000pt}}
\put(429,763.42){\rule{2.891pt}{1.000pt}}
\multiput(429.00,762.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(441,764.92){\rule{2.891pt}{1.000pt}}
\multiput(441.00,763.92)(6.000,2.000){2}{\rule{1.445pt}{1.000pt}}
\put(453,766.42){\rule{3.132pt}{1.000pt}}
\multiput(453.00,765.92)(6.500,1.000){2}{\rule{1.566pt}{1.000pt}}
\put(466,767.92){\rule{2.891pt}{1.000pt}}
\multiput(466.00,766.92)(6.000,2.000){2}{\rule{1.445pt}{1.000pt}}
\put(478,769.42){\rule{2.891pt}{1.000pt}}
\multiput(478.00,768.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(490,770.42){\rule{3.132pt}{1.000pt}}
\multiput(490.00,769.92)(6.500,1.000){2}{\rule{1.566pt}{1.000pt}}
\put(503,771.42){\rule{2.891pt}{1.000pt}}
\multiput(503.00,770.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(515,772.42){\rule{2.891pt}{1.000pt}}
\multiput(515.00,771.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(527,773.42){\rule{2.891pt}{1.000pt}}
\multiput(527.00,772.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(539,774.42){\rule{3.132pt}{1.000pt}}
\multiput(539.00,773.92)(6.500,1.000){2}{\rule{1.566pt}{1.000pt}}
\put(552,775.42){\rule{2.891pt}{1.000pt}}
\multiput(552.00,774.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(576,776.42){\rule{2.891pt}{1.000pt}}
\multiput(576.00,775.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(588,777.42){\rule{3.132pt}{1.000pt}}
\multiput(588.00,776.92)(6.500,1.000){2}{\rule{1.566pt}{1.000pt}}
\put(601,778.42){\rule{2.891pt}{1.000pt}}
\multiput(601.00,777.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(564.0,778.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(625,779.42){\rule{3.132pt}{1.000pt}}
\multiput(625.00,778.92)(6.500,1.000){2}{\rule{1.566pt}{1.000pt}}
\put(613.0,781.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(650,780.42){\rule{2.891pt}{1.000pt}}
\multiput(650.00,779.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(638.0,782.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(674,781.42){\rule{3.132pt}{1.000pt}}
\multiput(674.00,780.92)(6.500,1.000){2}{\rule{1.566pt}{1.000pt}}
\put(662.0,783.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(699,782.42){\rule{2.891pt}{1.000pt}}
\multiput(699.00,781.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(687.0,784.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(724,783.42){\rule{2.891pt}{1.000pt}}
\multiput(724.00,782.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(711.0,785.0){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(748,784.42){\rule{2.891pt}{1.000pt}}
\multiput(748.00,783.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(736.0,786.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(785,785.42){\rule{2.891pt}{1.000pt}}
\multiput(785.00,784.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(760.0,787.0){\rule[-0.500pt]{6.022pt}{1.000pt}}
\put(822,786.42){\rule{2.891pt}{1.000pt}}
\multiput(822.00,785.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(797.0,788.0){\rule[-0.500pt]{6.022pt}{1.000pt}}
\put(859,787.42){\rule{2.891pt}{1.000pt}}
\multiput(859.00,786.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(834.0,789.0){\rule[-0.500pt]{6.022pt}{1.000pt}}
\put(896,788.42){\rule{2.891pt}{1.000pt}}
\multiput(896.00,787.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(871.0,790.0){\rule[-0.500pt]{6.022pt}{1.000pt}}
\put(945,789.42){\rule{2.891pt}{1.000pt}}
\multiput(945.00,788.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(908.0,791.0){\rule[-0.500pt]{8.913pt}{1.000pt}}
\put(994,790.42){\rule{2.891pt}{1.000pt}}
\multiput(994.00,789.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(957.0,792.0){\rule[-0.500pt]{8.913pt}{1.000pt}}
\put(1055,791.42){\rule{3.132pt}{1.000pt}}
\multiput(1055.00,790.92)(6.500,1.000){2}{\rule{1.566pt}{1.000pt}}
\put(1006.0,793.0){\rule[-0.500pt]{11.804pt}{1.000pt}}
\put(1117,792.42){\rule{2.891pt}{1.000pt}}
\multiput(1117.00,791.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(1068.0,794.0){\rule[-0.500pt]{11.804pt}{1.000pt}}
\put(1190,793.42){\rule{3.132pt}{1.000pt}}
\multiput(1190.00,792.92)(6.500,1.000){2}{\rule{1.566pt}{1.000pt}}
\put(1129.0,795.0){\rule[-0.500pt]{14.695pt}{1.000pt}}
\put(1252,794.42){\rule{2.891pt}{1.000pt}}
\multiput(1252.00,793.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(1203.0,796.0){\rule[-0.500pt]{11.804pt}{1.000pt}}
\put(1325,795.42){\rule{3.132pt}{1.000pt}}
\multiput(1325.00,794.92)(6.500,1.000){2}{\rule{1.566pt}{1.000pt}}
\put(1264.0,797.0){\rule[-0.500pt]{14.695pt}{1.000pt}}
\put(1411,796.42){\rule{3.132pt}{1.000pt}}
\multiput(1411.00,795.92)(6.500,1.000){2}{\rule{1.566pt}{1.000pt}}
\put(1338.0,798.0){\rule[-0.500pt]{17.586pt}{1.000pt}}
\put(1424.0,799.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(220,113){\usebox{\plotpoint}}
\put(969,112.77){\rule{3.132pt}{0.350pt}}
\multiput(969.00,112.27)(6.500,1.000){2}{\rule{1.566pt}{0.350pt}}
\put(220.0,113.0){\rule[-0.175pt]{180.434pt}{0.350pt}}
\put(1215,113.77){\rule{2.891pt}{0.350pt}}
\multiput(1215.00,113.27)(6.000,1.000){2}{\rule{1.445pt}{0.350pt}}
\put(982.0,114.0){\rule[-0.175pt]{56.130pt}{0.350pt}}
\put(1252,114.77){\rule{2.891pt}{0.350pt}}
\multiput(1252.00,114.27)(6.000,1.000){2}{\rule{1.445pt}{0.350pt}}
\put(1264,115.77){\rule{2.891pt}{0.350pt}}
\multiput(1264.00,115.27)(6.000,1.000){2}{\rule{1.445pt}{0.350pt}}
\put(1276,117.27){\rule{2.362pt}{0.350pt}}
\multiput(1276.00,116.27)(8.097,2.000){2}{\rule{1.181pt}{0.350pt}}
\multiput(1289.00,119.48)(0.558,0.502){19}{\rule{0.469pt}{0.121pt}}
\multiput(1289.00,118.27)(11.026,11.000){2}{\rule{0.235pt}{0.350pt}}
\multiput(1301.48,130.00)(0.502,28.635){21}{\rule{0.121pt}{19.104pt}}
\multiput(1300.27,130.00)(12.000,612.348){2}{\rule{0.350pt}{9.552pt}}
\multiput(1313.00,782.48)(0.558,0.502){19}{\rule{0.469pt}{0.121pt}}
\multiput(1313.00,781.27)(11.026,11.000){2}{\rule{0.235pt}{0.350pt}}
\multiput(1325.00,793.47)(3.170,0.516){3}{\rule{1.604pt}{0.124pt}}
\multiput(1325.00,792.27)(9.670,3.000){2}{\rule{0.802pt}{0.350pt}}
\put(1338,795.77){\rule{2.891pt}{0.350pt}}
\multiput(1338.00,795.27)(6.000,1.000){2}{\rule{1.445pt}{0.350pt}}
\put(1227.0,115.0){\rule[-0.175pt]{6.022pt}{0.350pt}}
\put(1362,796.77){\rule{3.132pt}{0.350pt}}
\multiput(1362.00,796.27)(6.500,1.000){2}{\rule{1.566pt}{0.350pt}}
\put(1350.0,797.0){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1411,797.77){\rule{3.132pt}{0.350pt}}
\multiput(1411.00,797.27)(6.500,1.000){2}{\rule{1.566pt}{0.350pt}}
\put(1375.0,798.0){\rule[-0.175pt]{8.672pt}{0.350pt}}
\put(1424.0,799.0){\rule[-0.175pt]{2.891pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.300pt]{0.600pt}{0.600pt}}%
\put(220,113){\usebox{\plotpoint}}
\multiput(1412.00,113.00)(0.500,27.617){21}{\rule{0.121pt}{31.719pt}}
\multiput(1409.75,113.00)(13.000,618.165){2}{\rule{0.600pt}{15.860pt}}
\put(1424,796.75){\rule{2.891pt}{0.600pt}}
\multiput(1424.00,795.75)(6.000,2.000){2}{\rule{1.445pt}{0.600pt}}
\put(220.0,113.0){\rule[-0.300pt]{286.912pt}{0.600pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(220,119){\usebox{\plotpoint}}
\put(220.00,119.00){\usebox{\plotpoint}}
\multiput(232,119)(12.453,0.000){2}{\usebox{\plotpoint}}
\multiput(245,119)(12.410,1.034){0}{\usebox{\plotpoint}}
\put(257.32,120.00){\usebox{\plotpoint}}
\put(269.77,120.00){\usebox{\plotpoint}}
\put(282.22,120.00){\usebox{\plotpoint}}
\put(294.68,120.00){\usebox{\plotpoint}}
\put(307.13,120.00){\usebox{\plotpoint}}
\put(319.58,120.00){\usebox{\plotpoint}}
\put(332.03,120.09){\usebox{\plotpoint}}
\put(344.45,121.00){\usebox{\plotpoint}}
\put(356.90,121.00){\usebox{\plotpoint}}
\put(369.36,121.00){\usebox{\plotpoint}}
\put(381.81,121.00){\usebox{\plotpoint}}
\put(394.26,121.19){\usebox{\plotpoint}}
\put(406.67,122.00){\usebox{\plotpoint}}
\put(419.13,122.00){\usebox{\plotpoint}}
\put(431.58,122.00){\usebox{\plotpoint}}
\put(444.02,122.25){\usebox{\plotpoint}}
\put(456.45,123.00){\usebox{\plotpoint}}
\put(468.90,123.00){\usebox{\plotpoint}}
\put(481.34,123.28){\usebox{\plotpoint}}
\put(493.76,124.00){\usebox{\plotpoint}}
\put(506.22,124.00){\usebox{\plotpoint}}
\put(518.66,124.30){\usebox{\plotpoint}}
\put(531.08,125.00){\usebox{\plotpoint}}
\put(543.52,125.35){\usebox{\plotpoint}}
\put(555.94,126.33){\usebox{\plotpoint}}
\put(568.36,127.00){\usebox{\plotpoint}}
\put(580.80,127.40){\usebox{\plotpoint}}
\put(593.21,128.40){\usebox{\plotpoint}}
\put(605.63,129.39){\usebox{\plotpoint}}
\put(618.04,130.42){\usebox{\plotpoint}}
\put(630.45,131.42){\usebox{\plotpoint}}
\put(642.81,132.80){\usebox{\plotpoint}}
\put(655.15,134.43){\usebox{\plotpoint}}
\put(667.41,136.35){\usebox{\plotpoint}}
\put(679.60,138.86){\usebox{\plotpoint}}
\put(691.71,141.57){\usebox{\plotpoint}}
\put(703.52,145.51){\usebox{\plotpoint}}
\put(715.15,149.92){\usebox{\plotpoint}}
\put(726.25,155.50){\usebox{\plotpoint}}
\multiput(736,162)(8.806,8.806){2}{\usebox{\plotpoint}}
\multiput(748,174)(6.179,10.812){2}{\usebox{\plotpoint}}
\multiput(760,195)(3.764,11.871){3}{\usebox{\plotpoint}}
\multiput(773,236)(1.469,12.366){8}{\usebox{\plotpoint}}
\multiput(785,337)(0.746,12.431){16}{\usebox{\plotpoint}}
\multiput(797,537)(1.268,12.389){11}{\usebox{\plotpoint}}
\multiput(810,664)(2.906,12.109){4}{\usebox{\plotpoint}}
\multiput(822,714)(5.569,11.139){2}{\usebox{\plotpoint}}
\put(838.13,742.81){\usebox{\plotpoint}}
\multiput(846,752)(10.239,7.089){2}{\usebox{\plotpoint}}
\put(867.45,765.23){\usebox{\plotpoint}}
\put(878.83,770.26){\usebox{\plotpoint}}
\put(890.74,773.79){\usebox{\plotpoint}}
\put(902.84,776.71){\usebox{\plotpoint}}
\put(915.04,779.17){\usebox{\plotpoint}}
\put(927.32,781.22){\usebox{\plotpoint}}
\put(939.62,783.17){\usebox{\plotpoint}}
\put(951.99,784.58){\usebox{\plotpoint}}
\put(964.40,785.62){\usebox{\plotpoint}}
\put(976.81,786.60){\usebox{\plotpoint}}
\put(989.22,787.60){\usebox{\plotpoint}}
\put(1001.63,788.64){\usebox{\plotpoint}}
\put(1014.07,789.00){\usebox{\plotpoint}}
\put(1026.50,789.65){\usebox{\plotpoint}}
\put(1038.91,790.66){\usebox{\plotpoint}}
\put(1051.35,791.00){\usebox{\plotpoint}}
\put(1063.78,791.68){\usebox{\plotpoint}}
\put(1076.22,792.00){\usebox{\plotpoint}}
\put(1088.64,792.72){\usebox{\plotpoint}}
\put(1101.09,793.00){\usebox{\plotpoint}}
\put(1113.54,793.00){\usebox{\plotpoint}}
\put(1125.96,793.75){\usebox{\plotpoint}}
\put(1138.40,794.00){\usebox{\plotpoint}}
\put(1150.86,794.00){\usebox{\plotpoint}}
\put(1163.28,794.79){\usebox{\plotpoint}}
\put(1175.73,795.00){\usebox{\plotpoint}}
\put(1188.18,795.00){\usebox{\plotpoint}}
\put(1200.63,795.00){\usebox{\plotpoint}}
\put(1213.05,795.84){\usebox{\plotpoint}}
\put(1225.50,796.00){\usebox{\plotpoint}}
\put(1237.95,796.00){\usebox{\plotpoint}}
\put(1250.40,796.00){\usebox{\plotpoint}}
\put(1262.86,796.00){\usebox{\plotpoint}}
\put(1275.27,796.94){\usebox{\plotpoint}}
\put(1287.72,797.00){\usebox{\plotpoint}}
\put(1300.17,797.00){\usebox{\plotpoint}}
\put(1312.63,797.00){\usebox{\plotpoint}}
\multiput(1313,797)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1325,797)(12.453,0.000){2}{\usebox{\plotpoint}}
\put(1349.95,798.00){\usebox{\plotpoint}}
\multiput(1350,798)(12.453,0.000){0}{\usebox{\plotpoint}}
\multiput(1362,798)(12.453,0.000){2}{\usebox{\plotpoint}}
\multiput(1375,798)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(1387.31,798.00){\usebox{\plotpoint}}
\put(1399.76,798.00){\usebox{\plotpoint}}
\put(1412.21,798.09){\usebox{\plotpoint}}
\put(1424.63,799.00){\usebox{\plotpoint}}
\put(1436,799){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\multiput(232,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(249.06,113.00){\usebox{\plotpoint}}
\multiput(257,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(278.12,113.00){\usebox{\plotpoint}}
\multiput(281,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(294,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(307.17,113.00){\usebox{\plotpoint}}
\multiput(318,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(336.23,113.00){\usebox{\plotpoint}}
\multiput(343,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(365.29,113.00){\usebox{\plotpoint}}
\multiput(367,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(380,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(394.35,113.00){\usebox{\plotpoint}}
\multiput(404,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(423.40,113.00){\usebox{\plotpoint}}
\multiput(429,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(452.46,113.00){\usebox{\plotpoint}}
\multiput(453,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(466,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(481.52,113.00){\usebox{\plotpoint}}
\multiput(490,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(510.58,113.00){\usebox{\plotpoint}}
\multiput(515,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(527,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(539.63,113.00){\usebox{\plotpoint}}
\multiput(552,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(568.69,113.00){\usebox{\plotpoint}}
\multiput(576,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(597.75,113.00){\usebox{\plotpoint}}
\multiput(601,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(613,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(626.81,113.00){\usebox{\plotpoint}}
\multiput(638,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(655.87,113.00){\usebox{\plotpoint}}
\multiput(662,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(684.92,113.00){\usebox{\plotpoint}}
\multiput(687,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(699,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(713.98,113.00){\usebox{\plotpoint}}
\multiput(724,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(743.04,113.00){\usebox{\plotpoint}}
\multiput(748,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(772.10,113.00){\usebox{\plotpoint}}
\multiput(773,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(785,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(801.15,113.00){\usebox{\plotpoint}}
\multiput(810,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(830.21,113.00){\usebox{\plotpoint}}
\multiput(834,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(846,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(859.27,113.00){\usebox{\plotpoint}}
\multiput(871,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(888.33,113.00){\usebox{\plotpoint}}
\multiput(896,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(917.38,113.00){\usebox{\plotpoint}}
\multiput(920,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(932,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(946.44,113.00){\usebox{\plotpoint}}
\multiput(957,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(975.50,113.00){\usebox{\plotpoint}}
\multiput(982,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1004.56,113.00){\usebox{\plotpoint}}
\multiput(1006,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1018,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1033.62,113.00){\usebox{\plotpoint}}
\multiput(1043,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1062.67,113.00){\usebox{\plotpoint}}
\multiput(1068,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1091.73,113.00){\usebox{\plotpoint}}
\multiput(1092,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1120.79,113.00){\usebox{\plotpoint}}
\multiput(1129,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1149.85,113.00){\usebox{\plotpoint}}
\multiput(1153,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1166,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1178.90,113.00){\usebox{\plotpoint}}
\multiput(1190,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1207.96,113.00){\usebox{\plotpoint}}
\multiput(1215,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1237.02,113.00){\usebox{\plotpoint}}
\multiput(1239,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1252,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1266.08,113.00){\usebox{\plotpoint}}
\multiput(1276,113)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1295.11,113.51){\usebox{\plotpoint}}
\multiput(1301,114)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1324.15,114.00){\usebox{\plotpoint}}
\multiput(1325,114)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(1338,114)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1353.17,114.53){\usebox{\plotpoint}}
\multiput(1362,116)(0.560,29.052){23}{\usebox{\plotpoint}}
\multiput(1375,790)(25.099,14.641){0}{\usebox{\plotpoint}}
\put(1387.35,797.03){\usebox{\plotpoint}}
\multiput(1399,798)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1416.35,798.41){\usebox{\plotpoint}}
\multiput(1424,799)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(1436,799){\usebox{\plotpoint}}
%M.B.
\put(405,680){\makebox(0,0)[r]{\small $l=0.1$}}
\put(805,680){\makebox(0,0)[r]{\small $l=0.05$}}
\put(1250,680){\makebox(0,0)[r]{\small $l=0.01$}}
\put(1255,685){\vector(2,1){45}}
\put(1280,560){\makebox(0,0)[r]{\small $l=0.005$}}
\put(1285,565){\vector(2,1){85}}
\put(1280,440){\makebox(0,0)[r]{\small $l=0.001$}}
\put(1285,445){\vector(2,1){125}}
%M.B.
\end{picture}
